Rewriting for Symmetric Monoidal Categories with Commutative (Co)Monoid Structure

String diagrams are pictorial representations for morphisms of symmetric monoidal categories. They constitute an intuitive and expressive graphical syntax, which has found application in a very diverse range of fields including concurrency theory, quantum computing, control theory, machine learning, linguistics, and digital circuits. Rewriting theory for string diagrams relies on a combinatorial interpretation as double-pushout rewriting of certain hypergraphs. As previously studied, there is a `tension' in this interpretation: in order to make it sound and complete, we either need to add structure on string diagrams (in particular, Frobenius algebra structure) or pose restrictions on double-pushout rewriting (resulting in 'convex' rewriting). From the string diagram viewpoint, imposing a full Frobenius structure may not always be natural or desirable in applications, which motivates our study of a weaker requirement: commutative monoid structure. In this work we characterise string diagram rewriting modulo commutative monoid equations, via a sound and complete interpretation in a suitable notion of double-pushout rewriting of hypergraphs.

==> figures/cmonint-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (6) at (-7.75, 0) {};
		\node [style=none] (7) at (-6.75, 0) {};
		\node [style=none] (8) at (-6.75, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-7.75, 0) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (14) at (-9.75, 1) {};
		\node [style=none] (15) at (-9.75, -1) {};
		\node [style=none] (16) at (-8.25, -1) {};
		\node [style=none] (17) at (-8.25, 1) {};
		\node [style=small black dot] (18) at (-9, 0.5) {$c$};
		\node [style=small black dot] (19) at (-9, -0.5) {$c$};
		\node [style=small black dot] (20) at (-2.75, 0) {$c$};
		\node [style=none] (25) at (-7.75, 0) {};
		\node [style=none] (26) at (-6.75, 0) {};
		\node [style=none] (27) at (-6.75, 0) {};
		\node [style=small black dot] (35) at (-6, 0) {$c$};
		\node [style=none] (36) at (12, 1) {};
		\node [style=none] (37) at (12, -1) {};
		\node [style=none] (38) at (13.5, -1) {};
		\node [style=none] (39) at (13.5, 1) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (10.5, 0) {};
		\node [style=none] (44) at (11.5, 0) {};
		\node [style=none] (45) at (8, 0) {};
		\node [style=none] (46) at (9, 0) {};
		\node [style=none] (47) at (6.25, 1) {};
		\node [style=none] (48) at (6.25, -1) {};
		\node [style=none] (49) at (7.5, -1) {};
		\node [style=none] (50) at (7.5, 1) {};
		\node [style=small black dot] (52) at (12.75, 0) {$c$};
		\node [style=none] (54) at (8, 0) {};
		\node [style=none] (55) at (9, 0) {};
		\node [style=none] (56) at (9, 0) {};
		\node [style=small black dot] (57) at (9.75, 0) {$c$};
		\node [style=none] (58) at (-12.75, 0) {};
		\node [style=none] (59) at (-14, 0.5) {};
		\node [style=none] (60) at (-14, 0.5) {};
		\node [style=none] (61) at (-14, -0.5) {};
		\node [style=none] (62) at (-13, 0) {};
		\node [style=none] (63) at (-14, 0.5) {};
		\node [style=none] (64) at (-13.75, -0.5) {};
		\node [style=none] (65) at (-13, 0) {};
		\node [style=none] (66) at (-13.75, -0.5) {};
		\node [style=none] (67) at (-11, 0) {$\mapsto$};
		\node [style=small black dot] (68) at (-13, 0) {};
		\node [style=none] (69) at (-12.25, 0) {};
		\node [style=none] (70) at (3, 0) {};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (2.75, 0) {};
		\node [style=none] (73) at (4.75, 0) {$\mapsto$};
		\node [style=small black dot] (74) at (2.75, 0) {};
		\node [style=none] (75) at (3.5, 0) {};
		\node [style=none] (78) at (-12.5, 0.25) {\scriptsize $c$};
		\node [style=none] (79) at (-13.75, 0.75) {\scriptsize $c$};
		\node [style=none] (80) at (-13.75, -0.25) {\scriptsize $c$};
		\node [style=none] (81) at (3.25, 0.25) {\scriptsize $c$};
		\node [style=none] (82) at (-11, 0.75) {\scriptsize $\cfun$};
		\node [style=none] (83) at (4.75, 0.75) {\scriptsize $\cfun$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=pointer edge] (11.center) to (12.center);
		\draw [style=pointer edge] (10.center) to (9.center);
		\draw [style=hadamard edge] (14.center) to (17.center);
		\draw [style=hadamard edge] (16.center) to (17.center);
		\draw [style=hadamard edge] (14.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge] (36.center) to (39.center);
		\draw [style=hadamard edge] (38.center) to (39.center);
		\draw [style=hadamard edge] (36.center) to (37.center);
		\draw [style=hadamard edge] (37.center) to (38.center);
		\draw [style=pointer edge] (45.center) to (46.center);
		\draw [style=pointer edge] (44.center) to (43.center);
		\draw [style=hadamard edge] (47.center) to (50.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw [style=hadamard edge] (47.center) to (48.center);
		\draw [style=hadamard edge] (48.center) to (49.center);
		\draw [in=150, out=0, looseness=1.50] (63.center) to (62.center);
		\draw (61.center) to (64.center);
		\draw [bend right, looseness=0.50] (66.center) to (65.center);
		\draw (68) to (69.center);
		\draw (74) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cmonint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (6) at (-7.75, 0) {};
		\node [style=none] (7) at (-6.75, 0) {};
		\node [style=none] (8) at (-6.75, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-7.75, 0) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (14) at (-9.75, 1) {};
		\node [style=none] (15) at (-9.75, -1) {};
		\node [style=none] (16) at (-8.25, -1) {};
		\node [style=none] (17) at (-8.25, 1) {};
		\node [style=small black dot] (18) at (-9, 0.5) {};
		\node [style=small black dot] (19) at (-9, -0.5) {};
		\node [style=small black dot] (20) at (-2.75, 0) {};
		\node [style=none] (25) at (-7.75, 0) {};
		\node [style=none] (26) at (-6.75, 0) {};
		\node [style=none] (27) at (-6.75, 0) {};
		\node [style=small black dot] (35) at (-6, 0) {};
		\node [style=none] (36) at (11.75, 1) {};
		\node [style=none] (37) at (11.75, -1) {};
		\node [style=none] (38) at (13.25, -1) {};
		\node [style=none] (39) at (13.25, 1) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (10.25, 0) {};
		\node [style=none] (44) at (11.25, 0) {};
		\node [style=none] (45) at (8, 0) {};
		\node [style=none] (46) at (9, 0) {};
		\node [style=none] (47) at (6.25, 1) {};
		\node [style=none] (48) at (6.25, -1) {};
		\node [style=none] (49) at (7.5, -1) {};
		\node [style=none] (50) at (7.5, 1) {};
		\node [style=small black dot] (52) at (12.5, 0) {};
		\node [style=none] (54) at (8, 0) {};
		\node [style=none] (55) at (9, 0) {};
		\node [style=none] (56) at (9, 0) {};
		\node [style=small black dot] (57) at (9.5, 0) {};
		\node [style=none] (58) at (-12.75, 0) {};
		\node [style=none] (59) at (-14, 0.5) {};
		\node [style=none] (60) at (-14, 0.5) {};
		\node [style=none] (61) at (-14, -0.5) {};
		\node [style=none] (62) at (-13, 0) {};
		\node [style=none] (63) at (-14, 0.5) {};
		\node [style=none] (64) at (-13.75, -0.5) {};
		\node [style=none] (65) at (-13, 0) {};
		\node [style=none] (66) at (-13.75, -0.5) {};
		\node [style=none] (67) at (-11, 0) {$\mapsto$};
		\node [style=small black dot] (68) at (-13, 0) {};
		\node [style=none] (69) at (-12.25, 0) {};
		\node [style=none] (70) at (3, 0) {};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (2.75, 0) {};
		\node [style=none] (73) at (4.75, 0) {$\mapsto$};
		\node [style=small black dot] (74) at (2.75, 0) {};
		\node [style=none] (75) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=pointer edge] (11.center) to (12.center);
		\draw [style=pointer edge] (10.center) to (9.center);
		\draw [style=hadamard edge] (14.center) to (17.center);
		\draw [style=hadamard edge] (16.center) to (17.center);
		\draw [style=hadamard edge] (14.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge] (36.center) to (39.center);
		\draw [style=hadamard edge] (38.center) to (39.center);
		\draw [style=hadamard edge] (36.center) to (37.center);
		\draw [style=hadamard edge] (37.center) to (38.center);
		\draw [style=pointer edge] (45.center) to (46.center);
		\draw [style=pointer edge] (44.center) to (43.center);
		\draw [style=hadamard edge] (47.center) to (50.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw [style=hadamard edge] (47.center) to (48.center);
		\draw [style=hadamard edge] (48.center) to (49.center);
		\draw [in=150, out=0, looseness=1.50] (63.center) to (62.center);
		\draw (61.center) to (64.center);
		\draw [bend right, looseness=0.50] (66.center) to (65.center);
		\draw (68) to (69.center);
		\draw (74) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=black] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw [in=0, out=-120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-associative-c-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=black] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, -0.5) {\scriptsize $c$};
		\node [style=none] (8) at (1.5, 0.5) {\scriptsize $c$};
		\node [style=none] (9) at (-1.25, 0.5) {\scriptsize $c$};
		\node [style=none] (10) at (-1.25, 1.25) {\scriptsize $c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw [in=0, out=-120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-associative-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=black] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, 1.25) {\scriptsize $c$};
		\node [style=none] (8) at (1.5, 0.25) {\scriptsize $c$};
		\node [style=none] (9) at (-1.25, 0.25) {\scriptsize $c$};
		\node [style=none] (10) at (-1.25, -0.5) {\scriptsize $c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw [in=0, out=120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=black] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw [in=0, out=120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {\scriptsize $c$};
		\node [style=none] (10) at (-0.25, 0.75) {\scriptsize $c$};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.25) {\scriptsize $c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (3.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-commutative-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {\scriptsize $c$};
		\node [style=none] (10) at (-1.25, -0.25) {\scriptsize $c$};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-1.25, 0.75) {\scriptsize $c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (3.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (8) at (1.5, 1) {\scriptsize $u$};
		\node [style=none] (10) at (-1.5, 1.5) {\scriptsize $u$};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=black] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {\scriptsize $w$};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-1.5, -0.25) {\scriptsize $u$};
		\node [style=none] (22) at (-1.5, 0.75) {\scriptsize $w$};
		\node [style=none] (23) at (-1.5, -1) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (3.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (11.center) to (3.center);
		\draw (13) to (14.center);
		\draw [bend left] (15.center) to (13);
		\draw [in=0, out=-120] (13) to (16.center);
		\draw [in=180, out=0] (17.center) to (15.center);
		\draw [in=180, out=0] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-unital-l-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=black] (3) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {\scriptsize $c$};
		\node [style=none] (10) at (-1.25, -0.25) {\scriptsize $c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [in=0, out=120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-unital-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=black] (3) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [in=0, out=120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-unital-r-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=black] (3) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {\scriptsize $c$};
		\node [style=none] (10) at (-1.25, 0.75) {\scriptsize $c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy-unital-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=black] (3) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (3.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/context-c1-c2-left-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-0.5, 0.75) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (0.5, 0.75) {};
		\node [style=none] (76) at (0.5, 0.5) {};
		\node [style=none] (77) at (1.5, 0.5) {};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (-1.5, 1.5) {};
		\node [style=none] (80) at (-1.5, 0.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (-0.5, 1.5) {};
		\node [style=none] (83) at (0.5, 1.5) {};
		\node [style=none] (85) at (1.5, 1) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (87) at (-1.5, 1) {};
		\node [style=none] (88) at (-3.75, 1) {};
		\node [style=none] (89) at (2, 1.25) {\scriptsize $w$};
		\node [style=none] (90) at (-3.5, 1.25) {\scriptsize $v$};
		\node [style=none] (91) at (2, 0.25) {\scriptsize $v'$};
		\node [style=none] (92) at (-1.5, 0.25) {\scriptsize $w'$};
		\node [style=none] (105) at (-0.5, 1.25) {};
		\node [style=none] (106) at (0.5, 1.25) {};
		\node [style=none] (107) at (0, 1.5) {\scriptsize $u$};
		\node [style=none] (108) at (1, 1) {$c_2$};
		\node [style=none] (109) at (-1, 1) {$c_1$};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (2.25, 0) {};
		\node [style=none] (112) at (-3.75, -0.75) {};
		\node [style=none] (113) at (2.25, -0.75) {};
		\node [style=none] (114) at (2, -0.5) {\scriptsize $v'$};
		\node [style=none] (116) at (-3, 0.5) {};
		\node [style=none] (117) at (-3, -0.5) {};
		\node [style=none] (118) at (-2, -0.5) {};
		\node [style=none] (119) at (-2, 0.5) {};
		\node [style=none] (120) at (-3, 0) {};
		\node [style=none] (122) at (-2.5, 0) {$l$};
		\node [style=none] (123) at (-3.75, -0.5) {\scriptsize $v'$};
		\node [style=none] (124) at (-3.75, 0) {};
		\node [style=none] (125) at (-3.75, 0.25) {\scriptsize $v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw [in=180, out=0] (72.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
		\draw (110.center) to (74.center);
		\draw (73.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (119.center);
		\draw (124.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/context-c1-c2-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-0.5, 0.75) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (0.5, 0.75) {};
		\node [style=none] (76) at (0.5, 0.5) {};
		\node [style=none] (77) at (1.5, 0.5) {};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (-1.5, 1.5) {};
		\node [style=none] (80) at (-1.5, 0.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (-0.5, 1.5) {};
		\node [style=none] (83) at (0.5, 1.5) {};
		\node [style=none] (85) at (1.5, 1) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (87) at (-1.5, 1) {};
		\node [style=none] (88) at (-3.75, 1) {};
		\node [style=none] (89) at (2, 1.25) {\scriptsize $m$};
		\node [style=none] (90) at (-3.5, 1.25) {\scriptsize $n$};
		\node [style=none] (91) at (2, 0.25) {\scriptsize $i$};
		\node [style=none] (92) at (-1.75, 0.25) {\scriptsize $j$};
		\node [style=none] (105) at (-0.5, 1.25) {};
		\node [style=none] (106) at (0.5, 1.25) {};
		\node [style=none] (107) at (0, 1.5) {\scriptsize $k$};
		\node [style=none] (108) at (1, 1) {$c_2$};
		\node [style=none] (109) at (-1, 1) {$c_1$};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (2.25, 0) {};
		\node [style=none] (112) at (-3.75, -0.75) {};
		\node [style=none] (113) at (2.25, -0.75) {};
		\node [style=none] (114) at (2, -0.5) {\scriptsize $i$};
		\node [style=none] (116) at (-3, 0.5) {};
		\node [style=none] (117) at (-3, -0.5) {};
		\node [style=none] (118) at (-2, -0.5) {};
		\node [style=none] (119) at (-2, 0.5) {};
		\node [style=none] (120) at (-3, 0) {};
		\node [style=none] (122) at (-2.5, 0) {$l$};
		\node [style=none] (123) at (-3.75, -0.5) {\scriptsize $i$};
		\node [style=none] (124) at (-3.75, 0) {};
		\node [style=none] (125) at (-3.75, 0.25) {\scriptsize $i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw [in=180, out=0] (72.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
		\draw (110.center) to (74.center);
		\draw (73.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (119.center);
		\draw (124.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/context-c1-c2-right-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-0.5, 0.75) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (0.5, 0.75) {};
		\node [style=none] (76) at (0.5, 0.5) {};
		\node [style=none] (77) at (1.5, 0.5) {};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (-1.5, 1.5) {};
		\node [style=none] (80) at (-1.5, 0.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (-0.5, 1.5) {};
		\node [style=none] (83) at (0.5, 1.5) {};
		\node [style=none] (85) at (1.5, 1) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (87) at (-1.5, 1) {};
		\node [style=none] (88) at (-3.75, 1) {};
		\node [style=none] (89) at (2, 1.25) {\scriptsize $w$};
		\node [style=none] (90) at (-3.5, 1.25) {\scriptsize $v$};
		\node [style=none] (91) at (2, 0.25) {\scriptsize $v'$};
		\node [style=none] (92) at (-1.5, 0.25) {\scriptsize $w'$};
		\node [style=none] (105) at (-0.5, 1.25) {};
		\node [style=none] (106) at (0.5, 1.25) {};
		\node [style=none] (107) at (0, 1.5) {\scriptsize $u$};
		\node [style=none] (108) at (1, 1) {$c_2$};
		\node [style=none] (109) at (-1, 1) {$c_1$};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (2.25, 0) {};
		\node [style=none] (112) at (-3.75, -0.75) {};
		\node [style=none] (113) at (2.25, -0.75) {};
		\node [style=none] (114) at (2, -0.5) {\scriptsize $v'$};
		\node [style=none] (116) at (-3, 0.5) {};
		\node [style=none] (117) at (-3, -0.5) {};
		\node [style=none] (118) at (-2, -0.5) {};
		\node [style=none] (119) at (-2, 0.5) {};
		\node [style=none] (120) at (-3, 0) {};
		\node [style=none] (122) at (-2.5, 0) {$r$};
		\node [style=none] (123) at (-3.75, -0.5) {\scriptsize $v'$};
		\node [style=none] (124) at (-3.75, 0) {};
		\node [style=none] (125) at (-3.75, 0.25) {\scriptsize $v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw [in=180, out=0] (72.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
		\draw (110.center) to (74.center);
		\draw (73.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (119.center);
		\draw (124.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/context-c1-c2-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-0.5, 0.75) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (0.5, 0.75) {};
		\node [style=none] (76) at (0.5, 0.5) {};
		\node [style=none] (77) at (1.5, 0.5) {};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (-1.5, 1.5) {};
		\node [style=none] (80) at (-1.5, 0.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (-0.5, 1.5) {};
		\node [style=none] (83) at (0.5, 1.5) {};
		\node [style=none] (85) at (1.5, 1) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (87) at (-1.5, 1) {};
		\node [style=none] (88) at (-3.75, 1) {};
		\node [style=none] (89) at (2, 1.25) {\scriptsize $m$};
		\node [style=none] (90) at (-3.5, 1.25) {\scriptsize $n$};
		\node [style=none] (91) at (2, 0.25) {\scriptsize $i$};
		\node [style=none] (92) at (-1.75, 0.25) {\scriptsize $j$};
		\node [style=none] (105) at (-0.5, 1.25) {};
		\node [style=none] (106) at (0.5, 1.25) {};
		\node [style=none] (107) at (0, 1.5) {\scriptsize $k$};
		\node [style=none] (108) at (1, 1) {$c_2$};
		\node [style=none] (109) at (-1, 1) {$c_1$};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (2.25, 0) {};
		\node [style=none] (112) at (-3.75, -0.75) {};
		\node [style=none] (113) at (2.25, -0.75) {};
		\node [style=none] (114) at (2, -0.5) {\scriptsize $i$};
		\node [style=none] (116) at (-3, 0.5) {};
		\node [style=none] (117) at (-3, -0.5) {};
		\node [style=none] (118) at (-2, -0.5) {};
		\node [style=none] (119) at (-2, 0.5) {};
		\node [style=none] (120) at (-3, 0) {};
		\node [style=none] (122) at (-2.5, 0) {$r$};
		\node [style=none] (123) at (-3.75, -0.5) {\scriptsize $i$};
		\node [style=none] (124) at (-3.75, 0) {};
		\node [style=none] (125) at (-3.75, 0.25) {\scriptsize $i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw [in=180, out=0] (72.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
		\draw (110.center) to (74.center);
		\draw (73.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (119.center);
		\draw (124.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/context-c1-c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-0.5, 0.25) {};
		\node [style=none] (73) at (0.5, -0.5) {};
		\node [style=none] (74) at (-0.5, -0.5) {};
		\node [style=none] (75) at (0.5, 0.25) {};
		\node [style=none] (76) at (0.5, 0) {};
		\node [style=none] (77) at (1.5, 0) {};
		\node [style=none] (78) at (1.5, 1) {};
		\node [style=none] (79) at (-1.5, 1) {};
		\node [style=none] (80) at (-1.5, 0) {};
		\node [style=none] (81) at (-0.5, 0) {};
		\node [style=none] (82) at (-0.5, 1) {};
		\node [style=none] (83) at (0.5, 1) {};
		\node [style=none] (85) at (1.5, 0.5) {};
		\node [style=none] (86) at (2.25, 0.5) {};
		\node [style=none] (87) at (-1.5, 0.5) {};
		\node [style=none] (88) at (-2.25, 0.5) {};
		\node [style=none] (89) at (2, 0.75) {\scriptsize $m$};
		\node [style=none] (90) at (-2, 0.75) {\scriptsize $n$};
		\node [style=none] (91) at (2, -0.25) {\scriptsize $i$};
		\node [style=none] (92) at (-2, -0.25) {\scriptsize $j$};
		\node [style=none] (105) at (-0.5, 0.75) {};
		\node [style=none] (106) at (0.5, 0.75) {};
		\node [style=none] (107) at (0, 1) {\scriptsize $k$};
		\node [style=none] (108) at (1, 0.5) {$c_2$};
		\node [style=none] (109) at (-1, 0.5) {$c_1$};
		\node [style=none] (110) at (-2.25, -0.5) {};
		\node [style=none] (111) at (2.25, -0.5) {};
		\node [style=none] (112) at (-2.25, -1) {};
		\node [style=none] (113) at (2.25, -1) {};
		\node [style=none] (114) at (2, -0.75) {\scriptsize $i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw [in=180, out=0] (72.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
		\draw (110.center) to (74.center);
		\draw (73.center) to (111.center);
		\draw (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/context-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 0) {\scriptsize $k$};
		\node [style=none] (93) at (-0.5, 1.5) {};
		\node [style=none] (94) at (0.5, 1.5) {};
		\node [style=none] (95) at (-0.5, 0) {};
		\node [style=none] (96) at (0.5, 0) {};
		\node [style=none] (97) at (0, 0.75) {$c_1^*$};
		\node [style=none] (98) at (-1.75, 1) {};
		\node [style=none] (99) at (-0.5, 1) {};
		\node [style=none] (100) at (0.5, 0.75) {};
		\node [style=none] (101) at (1.5, 0.75) {};
		\node [style=none] (102) at (-1.5, 1.25) {\scriptsize $i$};
		\node [style=none] (127) at (1.25, -0.75) {\scriptsize $m$};
		\node [style=none] (128) at (1.25, 1) {\scriptsize $n$};
		\node [style=none] (133) at (-0.5, -0.25) {};
		\node [style=none] (134) at (0.5, -0.25) {};
		\node [style=none] (135) at (-0.5, -1.75) {};
		\node [style=none] (136) at (0.5, -1.75) {};
		\node [style=none] (137) at (0, -1) {$c_2$};
		\node [style=none] (138) at (-1.75, -1.25) {};
		\node [style=none] (139) at (-0.5, -1.25) {};
		\node [style=none] (140) at (0.5, -1) {};
		\node [style=none] (141) at (1.5, -1) {};
		\node [style=none] (142) at (-1.5, -0.75) {\scriptsize $j$};
		\node [style=none] (143) at (-0.5, -0.75) {};
		\node [style=none] (144) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw [bend right=90, looseness=2.00] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-offcut-matching-ex-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (13) at (-4.5, -0.5) {$c_1$};
		\node [style=none] (14) at (-6.5, 0.5) {};
		\node [style=none] (15) at (-6.5, -0.5) {};
		\node [style=none] (16) at (-5.5, -0.5) {};
		\node [style=none] (17) at (-5.5, 0.5) {};
		\node [style=none] (18) at (-5.5, -0.5) {};
		\node [style=none] (38) at (-6.5, 0.5) {};
		\node [style=small black dot] (39) at (-7.5, 0.5) {$c_0$};
		\node [style=none] (96) at (-2.5, 0) {};
		\node [style=none] (97) at (-0.75, 0) {};
		\node [style=none] (103) at (5.5, -0.25) {};
		\node [style=none] (104) at (5.5, -1.25) {};
		\node [style=none] (105) at (6.5, -1.25) {};
		\node [style=none] (106) at (6.5, -0.25) {};
		\node [style=none] (113) at (6.5, -1.25) {};
		\node [style=small black dot] (115) at (4.25, -2.25) {$c_0$};
		\node [style=none] (116) at (5.5, -1.25) {};
		\node [style=none] (117) at (5.5, -0.25) {};
		\node [style=small black dot] (118) at (4.25, -0.25) {$c_0$};
		\node [style=small black dot] (130) at (7.75, -0.5) {$c_1$};
		\node [style=none] (151) at (1.75, 0.5) {};
		\node [style=none] (152) at (1.75, -0.5) {};
		\node [style=none] (153) at (2.75, -0.5) {};
		\node [style=none] (154) at (2.75, 0.5) {};
		\node [style=none] (155) at (2.75, -0.5) {};
		\node [style=small black dot] (156) at (4.25, 1.5) {$c_1$};
		\node [style=none] (157) at (1.75, 0) {};
		\node [style=small black dot] (158) at (0.75, 0) {$c_0$};
		\node [style=small black dot] (162) at (-4.5, 0.5) {};
		\node [style=none] (163) at (-5.5, 0.5) {};
		\node [style=small black dot] (164) at (-4.5, 0.5) {$c_1$};
		\node [style=small black dot] (168) at (11.5, 0.25) {};
		\node [style=none] (169) at (9.5, 0.5) {};
		\node [style=none] (170) at (9.5, -0.5) {};
		\node [style=none] (171) at (10.5, -0.5) {};
		\node [style=none] (172) at (10.5, 0.5) {};
		\node [style=none] (173) at (10.5, 0.25) {};
		\node [style=small black dot] (174) at (11.5, 0.25) {$c_0$};
		\node [style=none] (175) at (9.5, -0.25) {};
		\node [style=none] (181) at (6.5, -0.25) {};
		\node [style=none] (182) at (9.5, 0.5) {};
		\node [style=none] (183) at (2.75, 0.5) {};
		\node [style=none] (186) at (-6, 0) {$d$};
		\node [style=none] (189) at (6, -0.75) {$d$};
		\node [style=none] (191) at (-8.25, 1) {$i_0$};
		\node [style=none] (193) at (-3.75, 1) {$j_0$};
		\node [style=none] (194) at (-3.75, 0) {$j_1$};
		\node [style=none] (196) at (-1.75, 0.5) {$f$};
		\node [style=none] (197) at (4.25, 0.5) {$f(i_0)$};
		\node [style=none] (198) at (4.25, -1.25) {$f(i_1)$};
		\node [style=none] (200) at (9.45, -1.5) {$f(i_1),f(j_0),f(j_1)$};
		\node [style=none] (307) at (-6.5, -0.5) {};
		\node [style=small black dot] (308) at (-7.5, -0.5) {$c_0$};
		\node [style=none] (309) at (-8.25, 0) {$i_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (18.center) to (13);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=gray edge] (104.center) to (103.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (103.center) to (106.center);
		\draw [style=gray edge] (106.center) to (105.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (105.center) to (104.center);
		\draw [style=gray edge] (115) to (116.center);
		\draw [style=gray edge] (118) to (117.center);
		\draw [style=gray edge] (152.center) to (151.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (151.center) to (154.center);
		\draw [style=gray edge] (154.center) to (153.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (153.center) to (152.center);
		\draw [style=gray edge] (158) to (157.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (163.center) to (162);
		\draw [style=gray edge] (170.center) to (169.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (169.center) to (172.center);
		\draw [style=gray edge] (172.center) to (171.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (171.center) to (170.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (173.center) to (168);
		\draw [style=gray edge] (181.center) to (130);
		\draw [style=gray edge] (130) to (175.center);
		\draw [style=gray edge] (156) to (182.center);
		\draw [style=gray edge] (183.center) to (156);
		\draw [style=gray edge] (155.center) to (118);
		\draw [style=gray edge] (113.center) to (130);
		\draw [thick, ->] (96.center) to (97.center);
		\draw [style=gray edge] (308) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-offcut-matching-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (13) at (-7.25, -0.5) {};
		\node [style=none] (14) at (-9.25, 0.75) {};
		\node [style=none] (15) at (-9.25, -0.75) {};
		\node [style=none] (16) at (-8.25, -0.75) {};
		\node [style=none] (17) at (-8.25, 0.75) {};
		\node [style=none] (18) at (-8.25, -0.5) {};
		\node [style=none] (38) at (-9.25, 0.5) {};
		\node [style=small black dot] (39) at (-10.25, 0.5) {};
		\node [style=none] (48) at (-12.75, 0) {};
		\node [style=none] (49) at (-11.75, 0) {};
		\node [style=none] (50) at (-11.75, 0) {};
		\node [style=none] (51) at (-5.75, 0) {};
		\node [style=none] (52) at (-4.75, 0) {};
		\node [style=none] (53) at (-12.75, 0) {};
		\node [style=none] (54) at (-11.75, 0) {};
		\node [style=none] (63) at (-10.75, 0.5) {$i_0$};
		\node [style=none] (77) at (-6.25, 0.75) {$i_1,j_1$};
		\node [style=none] (79) at (-14.5, 1.75) {};
		\node [style=none] (80) at (-14.5, -1.5) {};
		\node [style=none] (81) at (-13.25, -1.5) {};
		\node [style=none] (82) at (-13.25, 1.75) {};
		\node [style=small black dot] (83) at (-14, 0.5) {};
		\node [style=small black dot] (84) at (-14, -0.75) {};
		\node [style=none] (88) at (-13.75, -0.25) {};
		\node [style=none] (89) at (-13.75, 1) {$i_0$};
		\node [style=none] (90) at (-13.75, -0.25) {$i_1$};
		\node [style=none] (93) at (-12.75, 0) {};
		\node [style=none] (94) at (-11.75, 0) {};
		\node [style=none] (95) at (-11.75, 0) {};
		\node [style=none] (96) at (-2.25, 0) {};
		\node [style=none] (97) at (-0.5, 0) {};
		\node [style=none] (98) at (17.25, 1) {};
		\node [style=none] (99) at (17.25, -1) {};
		\node [style=none] (100) at (18.75, -1) {};
		\node [style=none] (101) at (18.75, 1) {};
		\node [style=none] (103) at (8.75, 0.25) {};
		\node [style=none] (104) at (8.75, -1.25) {};
		\node [style=none] (105) at (9.75, -1.25) {};
		\node [style=none] (106) at (9.75, 0.25) {};
		\node [style=none] (113) at (9.75, -1) {};
		\node [style=small black dot] (115) at (7.5, -1.25) {};
		\node [style=none] (116) at (8.75, -1) {};
		\node [style=none] (117) at (8.75, 0) {};
		\node [style=small black dot] (118) at (7.5, 0) {};
		\node [style=none] (119) at (2, 0) {};
		\node [style=none] (120) at (3, 0) {};
		\node [style=none] (121) at (3, 0) {};
		\node [style=none] (122) at (15.75, 0) {};
		\node [style=none] (123) at (16.75, 0) {};
		\node [style=none] (124) at (2, 0) {};
		\node [style=none] (125) at (3, 0) {};
		\node [style=small black dot] (130) at (11, -0.5) {};
		\node [style=none] (133) at (0.25, 1.75) {};
		\node [style=none] (134) at (0.25, -1.5) {};
		\node [style=none] (135) at (1.5, -1.5) {};
		\node [style=none] (136) at (1.5, 1.75) {};
		\node [style=small black dot] (137) at (0.75, 0.5) {};
		\node [style=small black dot] (138) at (0.75, -0.5) {};
		\node [style=small black dot] (139) at (17.75, -0.25) {};
		\node [style=none] (142) at (1, 0) {};
		\node [style=none] (143) at (1, 1) {$n_0$};
		\node [style=none] (144) at (1, 0) {$n_1$};
		\node [style=none] (145) at (18, 0.25) {$m_0$};
		\node [style=none] (147) at (2, 0) {};
		\node [style=none] (148) at (3, 0) {};
		\node [style=none] (149) at (3, 0) {};
		\node [style=none] (151) at (5, 0.75) {};
		\node [style=none] (152) at (5, -0.75) {};
		\node [style=none] (153) at (6, -0.75) {};
		\node [style=none] (154) at (6, 0.75) {};
		\node [style=none] (155) at (6, -0.5) {};
		\node [style=small black dot] (156) at (7.5, 1.25) {};
		\node [style=none] (157) at (5, 0) {};
		\node [style=small black dot] (158) at (4, 0) {};
		\node [style=none] (159) at (4, 0.5) {$n_1$};
		\node [style=small black dot] (162) at (-7.25, 0.5) {};
		\node [style=none] (163) at (-8.25, 0.5) {};
		\node [style=small black dot] (164) at (-7.25, 0.5) {};
		\node [style=none] (165) at (-6.5, -0.5) {$j_0$};
		\node [style=small black dot] (168) at (14.75, 0.25) {};
		\node [style=none] (169) at (12.75, 1.25) {};
		\node [style=none] (170) at (12.75, -0.5) {};
		\node [style=none] (171) at (13.75, -0.5) {};
		\node [style=none] (172) at (13.75, 1.25) {};
		\node [style=none] (173) at (13.75, 0.25) {};
		\node [style=small black dot] (174) at (14.75, 0.25) {};
		\node [style=none] (175) at (12.75, 0) {};
		\node [style=none] (176) at (14.75, 0.75) {$m_0$};
		\node [style=none] (181) at (9.75, 0) {};
		\node [style=none] (182) at (12.75, 0.75) {};
		\node [style=none] (183) at (6, 0.5) {};
		\node [style=none] (186) at (-8.75, 0) {$A$};
		\node [style=none] (189) at (9.25, -0.5) {$A$};
		\node [style=none] (191) at (-10.25, 1) {$a$};
		\node [style=none] (193) at (-7.25, 1) {$c$};
		\node [style=none] (194) at (-7.25, 0) {$d$};
		\node [style=none] (196) at (-1.5, 0.5) {$f$};
		\node [style=none] (197) at (7.5, 0.5) {$f(a)$};
		\node [style=none] (198) at (7.5, -0.75) {$f(b)$};
		\node [style=none] (200) at (12.45, -1.25) {$f(b),f(c),f(e)$};
		\node [style=none] (293) at (-12.25, 0.75) {$a_1$};
		\node [style=none] (294) at (-5.25, 0.75) {$a_2$};
		\node [style=none] (295) at (2.5, 0.75) {$b_1$};
		\node [style=none] (296) at (16.25, 0.75) {$b_2$};
		\node [style=none] (298) at (-4.25, 1.75) {};
		\node [style=none] (299) at (-4.25, -1.5) {};
		\node [style=none] (300) at (-3, -1.5) {};
		\node [style=none] (301) at (-3, 1.75) {};
		\node [style=small black dot] (302) at (-3.75, 0.5) {};
		\node [style=small black dot] (303) at (-3.75, -0.75) {};
		\node [style=none] (304) at (-3.5, -0.25) {};
		\node [style=none] (305) at (-3.5, 1) {$j_0$};
		\node [style=none] (306) at (-3.5, -0.25) {$j_1$};
		\node [style=none] (307) at (-9.25, -0.5) {};
		\node [style=small black dot] (308) at (-10.25, -0.5) {};
		\node [style=none] (309) at (-10.25, 0) {$b$};
		\node [style=none] (310) at (7.25, 1.75) {$n_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (18.center) to (13);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=hadamard edge] (79.center) to (82.center);
		\draw [style=hadamard edge] (81.center) to (82.center);
		\draw [style=hadamard edge] (79.center) to (80.center);
		\draw [style=hadamard edge] (80.center) to (81.center);
		\draw [style=hadamard edge] (98.center) to (101.center);
		\draw [style=hadamard edge] (100.center) to (101.center);
		\draw [style=hadamard edge] (98.center) to (99.center);
		\draw [style=hadamard edge] (99.center) to (100.center);
		\draw [style=gray edge] (104.center) to (103.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (103.center) to (106.center);
		\draw [style=gray edge] (106.center) to (105.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (105.center) to (104.center);
		\draw [style=gray edge] (115) to (116.center);
		\draw [style=gray edge] (118) to (117.center);
		\draw [style=pointer edge] (124.center) to (125.center);
		\draw [style=pointer edge] (123.center) to (122.center);
		\draw [style=hadamard edge] (133.center) to (136.center);
		\draw [style=hadamard edge] (135.center) to (136.center);
		\draw [style=hadamard edge] (133.center) to (134.center);
		\draw [style=hadamard edge] (134.center) to (135.center);
		\draw [style=gray edge] (152.center) to (151.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (151.center) to (154.center);
		\draw [style=gray edge] (154.center) to (153.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (153.center) to (152.center);
		\draw [style=gray edge] (158) to (157.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (163.center) to (162);
		\draw [style=gray edge] (170.center) to (169.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (169.center) to (172.center);
		\draw [style=gray edge] (172.center) to (171.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (171.center) to (170.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (173.center) to (168);
		\draw [style=gray edge] (181.center) to (130);
		\draw [style=gray edge] (130) to (175.center);
		\draw [style=gray edge] (156) to (182.center);
		\draw [style=gray edge] (183.center) to (156);
		\draw [style=gray edge] (155.center) to (118);
		\draw [style=gray edge] (113.center) to (130);
		\draw [thick, ->] (96.center) to (97.center);
		\draw [style=hadamard edge] (298.center) to (301.center);
		\draw [style=hadamard edge] (300.center) to (301.center);
		\draw [style=hadamard edge] (298.center) to (299.center);
		\draw [style=hadamard edge] (299.center) to (300.center);
		\draw [style=gray edge] (308) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convexsub-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (13) at (2, 0) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=small black dot] (19) at (2, 0) {};
		\node [style=small black dot] (32) at (2, 0) {$c_2$};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=small black dot] (39) at (-1.5, 0) {$c_0$};
		\node [style=none] (64) at (0, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-135, out=0, looseness=0.75] (18.center) to (13);
		\draw [style=gray edge, in=150, out=0] (33.center) to (32);
		\draw [style=gray edge] (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convexsub.tikz <==
\begin{tikzpicture}[baseline=3em,scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (13) at (5.75, 3.25) {};
		\node [style=none] (14) at (3.25, 4) {};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (4.25, 2.5) {};
		\node [style=none] (17) at (4.25, 4) {};
		\node [style=none] (18) at (4.25, 2.75) {};
		\node [style=small black dot] (19) at (5.75, 3.25) {};
		\node [style=small black dot] (32) at (5.75, 3.25) {};
		\node [style=none] (33) at (4.25, 3.75) {};
		\node [style=none] (38) at (3.25, 3.25) {};
		\node [style=small black dot] (39) at (2.5, 3.25) {};
		\node [style=none] (57) at (2.75, 3.5) {};
		\node [style=none] (59) at (6, 2.75) {$v_2$};
		\node [style=none] (62) at (2.5, 2.75) {$v_0$};
		\node [style=none] (64) at (3.75, 3.25) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-135, out=0, looseness=0.75] (18.center) to (13);
		\draw [style=gray edge, in=150, out=0] (33.center) to (32);
		\draw [style=gray edge] (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (-6.5, -1.25) {};
		\node [style=none] (297) at (-6.5, -0.25) {};
		\node [style=none] (298) at (-5.5, -0.25) {};
		\node [style=none] (299) at (-5.5, -1.25) {};
		\node [style=none] (302) at (-6.5, -0.75) {};
		\node [style=none] (303) at (-8, -0.75) {};
		\node [style=none] (306) at (-4, 0) {};
		\node [style=none] (314) at (-5.5, -0.75) {};
		\node [style=none] (320) at (-5.5, 0) {};
		\node [style=small black dot] (324) at (-4, 0) {};
		\node [style=none] (327) at (-5.5, 1) {};
		\node [style=none] (331) at (-3.25, 0) {};
		\node [style=none] (332) at (-8, 0) {};
		\node [style=none] (333) at (-8, 0.5) {};
		\node [style=none] (334) at (-5.5, 0.5) {};
		\node [style=none] (337) at (0.75, -2) {};
		\node [style=none] (338) at (0.75, -1) {};
		\node [style=none] (339) at (1.75, -1) {};
		\node [style=none] (340) at (1.75, -2) {};
		\node [style=none] (342) at (0.75, -1.5) {};
		\node [style=none] (343) at (-0.75, -1.5) {};
		\node [style=none] (344) at (2.5, -1) {};
		\node [style=none] (346) at (1.75, -1.5) {};
		\node [style=none] (349) at (-0.75, -0.5) {};
		\node [style=none] (351) at (1.75, 0) {};
		\node [style=small black dot] (354) at (2.5, -1) {};
		\node [style=none] (356) at (1.75, -0.5) {};
		\node [style=none] (358) at (-0.75, 0) {};
		\node [style=none] (359) at (-0.75, 0.5) {};
		\node [style=none] (360) at (1.75, 0.5) {};
		\node [style=small black dot] (364) at (3.5, -0.5) {};
		\node [style=small black dot] (365) at (4, 0) {};
		\node [style=small black dot] (366) at (2.25, 1) {};
		\node [style=small black dot] (367) at (4.5, 0.5) {};
		\node [style=none] (368) at (5.25, 0.5) {};
		\node [style=none] (369) at (-8, 1) {};
		\node [style=none] (371) at (-0.25, 1.5) {};
		\node [style=none] (372) at (3, 1.5) {};
		\node [style=none] (373) at (3, -2.25) {};
		\node [style=none] (374) at (-0.25, -2.25) {};
		\node [style=none] (375) at (3, 1) {};
		\node [style=none] (376) at (8.75, -2) {};
		\node [style=none] (377) at (8.75, -1) {};
		\node [style=none] (378) at (9.75, -1) {};
		\node [style=none] (379) at (9.75, -2) {};
		\node [style=none] (380) at (8.75, -1.5) {};
		\node [style=none] (381) at (7.25, -1.5) {};
		\node [style=none] (383) at (9.75, -1.5) {};
		\node [style=none] (384) at (7.25, -0.5) {};
		\node [style=none] (385) at (9.5, 0) {};
		\node [style=none] (387) at (9.5, -0.5) {};
		\node [style=none] (388) at (7.25, 0.75) {};
		\node [style=none] (389) at (7.25, 0) {};
		\node [style=none] (390) at (9.5, 0.75) {};
		\node [style=small black dot] (391) at (11.25, -0.5) {};
		\node [style=small black dot] (392) at (11.75, 0) {};
		\node [style=none] (395) at (12.5, 0) {};
		\node [style=none] (396) at (7.75, 1.25) {};
		\node [style=none] (397) at (10.75, 1.25) {};
		\node [style=none] (398) at (10.75, -2.25) {};
		\node [style=none] (399) at (7.75, -2.25) {};
		\node [style=small black dot] (401) at (10.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [in=-180, out=0] (303.center) to (302.center);
		\draw [in=-105, out=0, looseness=0.75] (314.center) to (306.center);
		\draw [in=180, out=0, looseness=0.75] (320.center) to (324);
		\draw [in=105, out=0] (327.center) to (324);
		\draw (324) to (331.center);
		\draw (332.center) to (320.center);
		\draw (333.center) to (334.center);
		\draw [in=135, out=0] (334.center) to (324);
		\draw (338.center) to (337.center);
		\draw (337.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw [in=-180, out=0] (343.center) to (342.center);
		\draw [in=-105, out=0, looseness=0.75] (346.center) to (344.center);
		\draw [in=105, out=0] (356.center) to (354);
		\draw (358.center) to (351.center);
		\draw (359.center) to (360.center);
		\draw [bend right=15] (354) to (364);
		\draw [in=135, out=0] (351.center) to (364);
		\draw [in=120, out=0, looseness=0.75] (360.center) to (365);
		\draw [bend right=15] (364) to (365);
		\draw [bend right=15] (365) to (367);
		\draw (367) to (368.center);
		\draw (369.center) to (327.center);
		\draw (349.center) to (356.center);
		\draw [dashed] (371.center) to (372.center);
		\draw [dashed] (372.center) to (373.center);
		\draw [dashed] (373.center) to (374.center);
		\draw [dashed] (374.center) to (371.center);
		\draw (366) to (375.center);
		\draw [in=135, out=0] (375.center) to (367);
		\draw (377.center) to (376.center);
		\draw (376.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (377.center);
		\draw [in=-180, out=0] (381.center) to (380.center);
		\draw [in=120, out=0, looseness=0.75] (390.center) to (392);
		\draw [bend right=15] (391) to (392);
		\draw (384.center) to (387.center);
		\draw [dashed] (396.center) to (397.center);
		\draw [dashed] (397.center) to (398.center);
		\draw [dashed] (398.center) to (399.center);
		\draw [dashed] (399.center) to (396.center);
		\draw [in=135, out=0, looseness=0.75] (385.center) to (401);
		\draw [bend left=15] (401) to (391);
		\draw [in=0, out=-120, looseness=0.75] (391) to (383.center);
		\draw [in=-135, out=0, looseness=0.75] (387.center) to (401);
		\draw (388.center) to (390.center);
		\draw (389.center) to (385.center);
		\draw (392) to (395.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (9.25, 5) {};
		\node [style=none] (5) at (9.25, -0.25) {};
		\node [style=none] (6) at (10.25, -0.25) {};
		\node [style=none] (7) at (10.25, 5) {};
		\node [style=small black dot] (13) at (6, 2.75) {};
		\node [style=none] (14) at (3.25, 4) {};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (4.25, 2.5) {};
		\node [style=none] (17) at (4.25, 4) {};
		\node [style=none] (18) at (4.25, 2.75) {};
		\node [style=small black dot] (19) at (6, 2.75) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=none] (21) at (3.25, 0) {};
		\node [style=none] (22) at (4.25, 0) {};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=vertex] (31) at (9.75, 2.75) {};
		\node [style=small black dot] (32) at (6, 3.75) {};
		\node [style=none] (33) at (4.25, 3.75) {};
		\node [style=small black dot] (35) at (2.5, 0.75) {};
		\node [style=small black dot] (36) at (2.5, 0.75) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (3.25, 3.25) {};
		\node [style=small black dot] (39) at (2.5, 3.25) {};
		\node [style=none] (47) at (9.75, 3.25) {$4_2$};
		\node [style=none] (48) at (0, 2.5) {};
		\node [style=none] (49) at (1, 2.5) {};
		\node [style=none] (50) at (1, 2.5) {};
		\node [style=none] (51) at (7.75, 2.5) {};
		\node [style=none] (52) at (8.75, 2.5) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=none] (54) at (1, 2.5) {};
		\node [style=none] (57) at (2.75, 3.5) {};
		\node [style=none] (58) at (2.5, 1.25) {3};
		\node [style=none] (63) at (2.5, 3.75) {0};
		\node [style=none] (64) at (3.75, 3.25) {A};
		\node [style=none] (66) at (3.75, 0.75) {C};
		\node [style=small black dot] (67) at (6, 4.75) {};
		\node [style=small black dot] (68) at (6, 1) {};
		\node [style=vertex] (69) at (9.75, 4) {};
		\node [style=none] (70) at (9.75, 4.35) {$4_1$};
		\node [style=vertex] (71) at (9.75, 0.25) {};
		\node [style=none] (72) at (9.75, 0.75) {$4_4$};
		\node [style=vertex] (73) at (9.75, 1.5) {};
		\node [style=none] (74) at (9.75, 2) {$4_3$};
		\node [style=none] (75) at (6.85, 5) {$1, 4_1$};
		\node [style=none] (76) at (6.85, 4) {$2,4_2$};
		\node [style=none] (77) at (6.5, 3) {$4_3$};
		\node [style=none] (78) at (6.5, 1.25) {$4_4$};
		\node [style=none] (79) at (-2.25, 4.5) {};
		\node [style=none] (80) at (-2.25, 0.25) {};
		\node [style=none] (81) at (-1, 0.25) {};
		\node [style=none] (82) at (-1, 4.5) {};
		\node [style=small black dot] (83) at (-1.75, 3.75) {};
		\node [style=small black dot] (84) at (-1.75, 2.75) {};
		\node [style=small black dot] (85) at (-1.75, 1.75) {};
		\node [style=small black dot] (86) at (-1.75, 0.75) {};
		\node [style=none] (87) at (-1.5, 4) {};
		\node [style=none] (88) at (-1.5, 3.25) {};
		\node [style=none] (89) at (-1.5, 4) {0};
		\node [style=none] (90) at (-1.5, 3.25) {1};
		\node [style=none] (91) at (-1.5, 2.25) {2};
		\node [style=none] (92) at (-1.5, 1.25) {3};
		\node [style=none] (93) at (0, 2.5) {};
		\node [style=none] (94) at (1, 2.5) {};
		\node [style=none] (95) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (18.center) to (13);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge, in=-90, out=0, looseness=0.75] (24.center) to (19);
		\draw [style=gray edge, in=-180, out=0] (33.center) to (32);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=hadamard edge] (79.center) to (82.center);
		\draw [style=hadamard edge] (81.center) to (82.center);
		\draw [style=hadamard edge] (79.center) to (80.center);
		\draw [style=hadamard edge] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-2, 0.75) {};
		\node [style=none] (101) at (0, 0.75) {};
		\node [style=none] (127) at (-0.25, -0.25) {\scriptsize $m$};
		\node [style=none] (128) at (-0.25, 1) {\scriptsize $n$};
		\node [style=none] (141) at (0, -0.5) {};
		\node [style=none] (145) at (-2, 0) {};
		\node [style=none] (146) at (-1, 0) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (149) at (-1.5, -0.5) {$d$};
		\node [style=none] (150) at (-2, -0.5) {};
		\node [style=none] (152) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw [bend left=90, looseness=2.00] (150.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (152.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-context-ex-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (-2.75, 0.75) {};
		\node [style=none] (230) at (-2.75, -1) {};
		\node [style=none] (231) at (-1.75, -1) {};
		\node [style=none] (232) at (-1.75, 0.75) {};
		\node [style=none] (233) at (-1.75, 0) {};
		\node [style=none] (235) at (-2.75, 0.5) {};
		\node [style=none] (236) at (-7.75, 0.25) {};
		\node [style=none] (237) at (-7.75, -0.75) {};
		\node [style=none] (238) at (-6.75, -0.75) {};
		\node [style=none] (239) at (-6.75, 0.25) {};
		\node [style=none] (241) at (-7.75, -0.25) {};
		\node [style=none] (242) at (-6.75, 0) {};
		\node [style=none] (245) at (-8.75, -0.25) {};
		\node [style=none] (246) at (-0.75, 0) {};
		\node [style=none] (250) at (-5.25, 0) {};
		\node [style=none] (251) at (-5.25, -1.5) {};
		\node [style=none] (252) at (-4.25, -1.5) {};
		\node [style=none] (253) at (-4.25, 0) {};
		\node [style=none] (254) at (-4.25, -0.25) {};
		\node [style=none] (255) at (-5.25, -1.25) {};
		\node [style=none] (256) at (-5.25, -0.5) {};
		\node [style=none] (257) at (-6.75, -0.5) {};
		\node [style=small black dot] (258) at (-3.5, -0.75) {};
		\node [style=none] (262) at (-4.75, -0.75) {$d$};
		\node [style=none] (263) at (-2.75, -0.75) {};
		\node [style=none] (264) at (-4.25, -1.25) {};
		\node [style=small black dot] (266) at (-6.25, -1.25) {};
		\node [style=none] (267) at (0, 0) {$=$};
		\node [style=none] (268) at (8.5, 0.75) {};
		\node [style=none] (269) at (8.5, -1) {};
		\node [style=none] (270) at (9.5, -1) {};
		\node [style=none] (271) at (9.5, 0.75) {};
		\node [style=none] (272) at (9.5, 0) {};
		\node [style=none] (273) at (8.5, 0.5) {};
		\node [style=none] (280) at (6, 0.5) {};
		\node [style=none] (282) at (10.5, 0) {};
		\node [style=none] (296) at (5.25, 0) {};
		\node [style=none] (297) at (5.25, -1.5) {};
		\node [style=none] (298) at (6.25, -1.5) {};
		\node [style=none] (299) at (6.25, 0) {};
		\node [style=none] (300) at (6.25, -1) {};
		\node [style=none] (301) at (5.25, -1.25) {};
		\node [style=small black dot] (304) at (7, -1.5) {};
		\node [style=none] (306) at (6.25, -0.25) {};
		\node [style=none] (307) at (5.75, -0.75) {$d$};
		\node [style=none] (309) at (6.25, -2) {};
		\node [style=small black dot] (311) at (4.25, -1.25) {};
		\node [style=small black dot] (312) at (2.75, -2) {};
		\node [style=small black dot] (313) at (7.75, -0.75) {};
		\node [style=none] (315) at (8.5, -0.75) {};
		\node [style=small black dot] (316) at (-5.75, 0.5) {};
		\node [style=none] (317) at (-6.75, 1) {};
		\node [style=none] (318) at (-8.75, 1) {};
		\node [style=none] (319) at (1.75, 0.25) {};
		\node [style=none] (320) at (1.75, -0.75) {};
		\node [style=none] (321) at (2.75, -0.75) {};
		\node [style=none] (322) at (2.75, 0.25) {};
		\node [style=none] (323) at (1.75, -0.25) {};
		\node [style=none] (324) at (2.75, 0) {};
		\node [style=none] (325) at (0.75, -0.25) {};
		\node [style=none] (326) at (5.25, -0.5) {};
		\node [style=none] (327) at (2.75, -0.5) {};
		\node [style=small black dot] (328) at (3.75, 0.5) {};
		\node [style=none] (329) at (2.75, 1) {};
		\node [style=none] (330) at (0.75, 1) {};
		\node [style=none] (331) at (4, 0.25) {};
		\node [style=none] (332) at (4, -2.25) {};
		\node [style=none] (333) at (7.25, -2.25) {};
		\node [style=none] (334) at (7.25, 0.25) {};
		\node [style=none] (335) at (-5.75, -0.25) {\scriptsize $c_0$};
		\node [style=none] (336) at (-5.75, -1) {\scriptsize $c_0$};
		\node [style=none] (337) at (-3.25, -0.25) {\scriptsize $c_1$};
		\node [style=none] (338) at (-8.5, 1.25) {\scriptsize $c_1$};
		\node [style=none] (339) at (-8.5, 0) {\scriptsize $c_0$};
		\node [style=none] (340) at (-1, 0.25) {\scriptsize $c_0$};
		\node [style=none] (341) at (-3.5, 0.75) {\scriptsize $c_1$};
		\node [style=none] (342) at (4.75, -0.25) {\scriptsize $c_0$};
		\node [style=none] (343) at (4.75, -1) {\scriptsize $c_0$};
		\node [style=none] (344) at (3.25, -1.75) {\scriptsize $c_1$};
		\node [style=none] (345) at (8, -0.25) {\scriptsize $c_1$};
		\node [style=none] (346) at (10.25, 0.25) {\scriptsize $c_0$};
		\node [style=none] (347) at (1, 1.25) {\scriptsize $c_1$};
		\node [style=none] (348) at (1, 0) {\scriptsize $c_0$};
		\node [style=none] (349) at (7.75, 0.75) {\scriptsize $c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (241.center);
		\draw (233.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw [in=120, out=0] (254.center) to (258);
		\draw (258) to (263.center);
		\draw [in=-120, out=0] (264.center) to (258);
		\draw (266) to (255.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw [in=180, out=0] (280.center) to (273.center);
		\draw (272.center) to (282.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [in=120, out=0] (300.center) to (304);
		\draw [in=-120, out=0] (309.center) to (304);
		\draw (311) to (301.center);
		\draw (312) to (309.center);
		\draw [bend right] (304) to (313);
		\draw [in=120, out=0] (306.center) to (313);
		\draw (313) to (315.center);
		\draw [bend right] (242.center) to (316);
		\draw (316) to (235.center);
		\draw [in=120, out=0] (317.center) to (316);
		\draw (318.center) to (317.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (325.center) to (323.center);
		\draw [in=180, out=0] (327.center) to (326.center);
		\draw [bend right] (324.center) to (328);
		\draw [in=120, out=0] (329.center) to (328);
		\draw (330.center) to (329.center);
		\draw (328) to (280.center);
		\draw [dashed] (331.center) to (334.center);
		\draw [dashed] (334.center) to (333.center);
		\draw [dashed] (333.center) to (332.center);
		\draw [dashed] (332.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-context-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (-3, 0.75) {};
		\node [style=none] (230) at (-3, -1) {};
		\node [style=none] (231) at (-2, -1) {};
		\node [style=none] (232) at (-2, 0.75) {};
		\node [style=none] (233) at (-2, 0) {};
		\node [style=none] (235) at (-3, 0.5) {};
		\node [style=none] (236) at (-7.75, 0.25) {};
		\node [style=none] (237) at (-7.75, -0.75) {};
		\node [style=none] (238) at (-6.75, -0.75) {};
		\node [style=none] (239) at (-6.75, 0.25) {};
		\node [style=none] (241) at (-7.75, -0.25) {};
		\node [style=none] (242) at (-6.75, 0) {};
		\node [style=none] (245) at (-8.75, -0.25) {};
		\node [style=none] (246) at (-1, 0) {};
		\node [style=none] (250) at (-5.5, 0) {};
		\node [style=none] (251) at (-5.5, -1.5) {};
		\node [style=none] (252) at (-4.5, -1.5) {};
		\node [style=none] (253) at (-4.5, 0) {};
		\node [style=none] (254) at (-4.5, -0.25) {};
		\node [style=none] (255) at (-5.5, -1) {};
		\node [style=none] (256) at (-5.5, -0.5) {};
		\node [style=none] (257) at (-6.75, -0.5) {};
		\node [style=small black dot] (258) at (-3.75, -0.75) {};
		\node [style=none] (262) at (-5, -0.75) {$A$};
		\node [style=none] (263) at (-3, -0.75) {};
		\node [style=none] (264) at (-4.5, -1.25) {};
		\node [style=small black dot] (266) at (-6.25, -1) {};
		\node [style=none] (267) at (-0.25, 0) {$=$};
		\node [style=none] (268) at (7.75, 0.75) {};
		\node [style=none] (269) at (7.75, -1) {};
		\node [style=none] (270) at (8.75, -1) {};
		\node [style=none] (271) at (8.75, 0.75) {};
		\node [style=none] (272) at (8.75, -0.25) {};
		\node [style=none] (273) at (7.75, 0.5) {};
		\node [style=none] (280) at (5.25, 0.5) {};
		\node [style=none] (282) at (9.75, -0.25) {};
		\node [style=none] (296) at (4.5, 0) {};
		\node [style=none] (297) at (4.5, -1.5) {};
		\node [style=none] (298) at (5.5, -1.5) {};
		\node [style=none] (299) at (5.5, 0) {};
		\node [style=none] (300) at (5.5, -1) {};
		\node [style=none] (301) at (4.5, -1) {};
		\node [style=small black dot] (304) at (6.25, -1.5) {};
		\node [style=none] (306) at (5.5, -0.25) {};
		\node [style=none] (307) at (5, -0.75) {$A$};
		\node [style=none] (309) at (5.5, -2) {};
		\node [style=small black dot] (311) at (4, -1) {};
		\node [style=small black dot] (312) at (3, -2) {};
		\node [style=small black dot] (313) at (7, -0.75) {};
		\node [style=none] (315) at (7.75, -0.75) {};
		\node [style=small black dot] (316) at (-5.75, 0.5) {};
		\node [style=none] (317) at (-6.75, 1) {};
		\node [style=none] (318) at (-8.75, 1) {};
		\node [style=none] (319) at (1.5, 0.25) {};
		\node [style=none] (320) at (1.5, -0.75) {};
		\node [style=none] (321) at (2.5, -0.75) {};
		\node [style=none] (322) at (2.5, 0.25) {};
		\node [style=none] (323) at (1.5, -0.25) {};
		\node [style=none] (324) at (2.5, 0) {};
		\node [style=none] (325) at (0.5, -0.25) {};
		\node [style=none] (326) at (4.5, -0.5) {};
		\node [style=none] (327) at (2.5, -0.5) {};
		\node [style=small black dot] (328) at (3.5, 0.5) {};
		\node [style=none] (329) at (2.5, 1) {};
		\node [style=none] (330) at (0.5, 1) {};
		\node [style=none] (331) at (3.75, 0.25) {};
		\node [style=none] (332) at (3.75, -2.25) {};
		\node [style=none] (333) at (6.5, -2.25) {};
		\node [style=none] (334) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (241.center);
		\draw (233.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw [in=120, out=0] (254.center) to (258);
		\draw (258) to (263.center);
		\draw [in=-120, out=0] (264.center) to (258);
		\draw (266) to (255.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw [in=180, out=0] (280.center) to (273.center);
		\draw (272.center) to (282.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [in=120, out=0] (300.center) to (304);
		\draw [in=-120, out=0] (309.center) to (304);
		\draw (311) to (301.center);
		\draw (312) to (309.center);
		\draw [bend right] (304) to (313);
		\draw [in=120, out=0] (306.center) to (313);
		\draw (313) to (315.center);
		\draw [bend right] (242.center) to (316);
		\draw (316) to (235.center);
		\draw [in=120, out=0] (317.center) to (316);
		\draw (318.center) to (317.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (325.center) to (323.center);
		\draw [in=180, out=0] (327.center) to (326.center);
		\draw [bend right] (324.center) to (328);
		\draw [in=120, out=0] (329.center) to (328);
		\draw (330.center) to (329.center);
		\draw (328) to (280.center);
		\draw [dashed] (331.center) to (334.center);
		\draw [dashed] (334.center) to (333.center);
		\draw [dashed] (333.center) to (332.center);
		\draw [dashed] (332.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (-3.25, 1.75) {};
		\node [style=none] (297) at (-3.25, 0.25) {};
		\node [style=none] (298) at (-2.25, 0.25) {};
		\node [style=none] (299) at (-2.25, 1.75) {};
		\node [style=none] (302) at (-3.25, 1) {};
		\node [style=none] (303) at (-4.75, 1) {};
		\node [style=none] (306) at (-0.75, 0.25) {};
		\node [style=none] (307) at (-2.75, 1) {$A$};
		\node [style=none] (314) at (-2.25, 1) {};
		\node [style=none] (316) at (-3.25, -0.75) {};
		\node [style=none] (317) at (-3.25, -2.25) {};
		\node [style=none] (318) at (-2.25, -2.25) {};
		\node [style=none] (319) at (-2.25, -0.75) {};
		\node [style=none] (320) at (-2.25, 0) {};
		\node [style=none] (322) at (-3.25, -1.5) {};
		\node [style=none] (323) at (-4.75, -1.5) {};
		\node [style=small black dot] (324) at (-0.75, 0.25) {};
		\node [style=none] (326) at (-2.75, -1.5) {$C$};
		\node [style=none] (327) at (-2.25, -1.5) {};
		\node [style=none] (331) at (0, 0.25) {};
		\node [style=none] (332) at (-4.75, 0) {};
		\node [style=none] (333) at (-4.75, -0.5) {};
		\node [style=none] (334) at (-2.25, -0.5) {};
		\node [style=none] (337) at (3.25, 1.75) {};
		\node [style=none] (338) at (3.25, 0.25) {};
		\node [style=none] (339) at (4.25, 0.25) {};
		\node [style=none] (340) at (4.25, 1.75) {};
		\node [style=none] (342) at (3.25, 1) {};
		\node [style=none] (343) at (1.75, 1) {};
		\node [style=none] (344) at (5.75, 0.5) {};
		\node [style=none] (345) at (3.75, 1) {$A$};
		\node [style=none] (346) at (4.25, 1) {};
		\node [style=none] (347) at (3.25, -0.75) {};
		\node [style=none] (348) at (3.25, -2.25) {};
		\node [style=none] (349) at (4.25, -2.25) {};
		\node [style=none] (350) at (4.25, -0.75) {};
		\node [style=none] (351) at (4.25, 0) {};
		\node [style=none] (352) at (3.25, -1.5) {};
		\node [style=none] (353) at (1.75, -1.5) {};
		\node [style=small black dot] (354) at (5.75, 0.5) {};
		\node [style=none] (355) at (3.75, -1.5) {$C$};
		\node [style=none] (356) at (4.25, -1.5) {};
		\node [style=none] (358) at (1.75, 0) {};
		\node [style=none] (359) at (1.75, -0.5) {};
		\node [style=none] (360) at (4.25, -0.5) {};
		\node [style=none] (361) at (6.25, 2) {};
		\node [style=none] (362) at (6.25, -2.5) {};
		\node [style=none] (363) at (0.75, 0) {$=$};
		\node [style=small black dot] (364) at (6.75, 0) {};
		\node [style=small black dot] (365) at (7.25, -0.5) {};
		\node [style=small black dot] (366) at (5.75, -2) {};
		\node [style=small black dot] (367) at (7.75, -1) {};
		\node [style=none] (368) at (8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [in=180, out=0] (303.center) to (302.center);
		\draw [in=105, out=0, looseness=0.75] (314.center) to (306.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw [in=180, out=0] (323.center) to (322.center);
		\draw [in=-150, out=0, looseness=0.75] (320.center) to (324);
		\draw [in=-105, out=0] (327.center) to (324);
		\draw (324) to (331.center);
		\draw (332.center) to (320.center);
		\draw (333.center) to (334.center);
		\draw [in=-135, out=0] (334.center) to (324);
		\draw (338.center) to (337.center);
		\draw (337.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw [in=180, out=0] (343.center) to (342.center);
		\draw [in=105, out=0, looseness=0.75] (346.center) to (344.center);
		\draw (348.center) to (347.center);
		\draw (347.center) to (350.center);
		\draw (350.center) to (349.center);
		\draw (349.center) to (348.center);
		\draw [in=180, out=0] (353.center) to (352.center);
		\draw [in=-105, out=0] (356.center) to (354);
		\draw (358.center) to (351.center);
		\draw (359.center) to (360.center);
		\draw [dashed] (361.center) to (362.center);
		\draw [bend left=15] (354) to (364);
		\draw [in=-135, out=0] (351.center) to (364);
		\draw [in=-120, out=0, looseness=0.75] (360.center) to (365);
		\draw [bend left=15] (364) to (365);
		\draw [bend left=15] (365) to (367);
		\draw [bend right, looseness=0.75] (366) to (367);
		\draw (367) to (368.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-ex-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (-0.5, 1) {};
		\node [style=none] (297) at (-0.5, -0.5) {};
		\node [style=none] (298) at (0.5, -0.5) {};
		\node [style=none] (299) at (0.5, 1) {};
		\node [style=none] (300) at (0.5, -0.25) {};
		\node [style=none] (301) at (-0.5, -0.25) {};
		\node [style=none] (302) at (-0.5, 0.75) {};
		\node [style=none] (303) at (-2, 0.75) {};
		\node [style=small black dot] (304) at (1.25, -0.75) {};
		\node [style=none] (306) at (2, 0.75) {};
		\node [style=none] (307) at (0, 0.25) {$d$};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=small black dot] (311) at (-1.25, -0.25) {};
		\node [style=none] (312) at (-2, -1.25) {};
		\node [style=none] (314) at (0.5, 0.75) {};
		\node [style=none] (315) at (2, -0.75) {};
		\node [style=none] (316) at (-1.75, 1) {\scriptsize $c_0$};
		\node [style=none] (317) at (1.75, 1) {\scriptsize $c_1$};
		\node [style=none] (318) at (1.75, -0.5) {\scriptsize $c_1$};
		\node [style=none] (319) at (-1.75, -1) {\scriptsize $c_1$};
		\node [style=none] (320) at (-1, 0.25) {\scriptsize $c_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [in=180, out=0] (303.center) to (302.center);
		\draw [in=120, out=0] (300.center) to (304);
		\draw [in=-120, out=0] (309.center) to (304);
		\draw (311) to (301.center);
		\draw (312.center) to (309.center);
		\draw (314.center) to (306.center);
		\draw (304) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (-0.5, 1) {};
		\node [style=none] (297) at (-0.5, -0.5) {};
		\node [style=none] (298) at (0.5, -0.5) {};
		\node [style=none] (299) at (0.5, 1) {};
		\node [style=none] (300) at (0.5, -0.25) {};
		\node [style=none] (301) at (-0.5, -0.25) {};
		\node [style=none] (302) at (-0.5, 0.75) {};
		\node [style=none] (303) at (-2, 0.75) {};
		\node [style=small black dot] (304) at (1.25, -0.75) {};
		\node [style=none] (306) at (2, 0.75) {};
		\node [style=none] (307) at (0, 0.25) {$A$};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=small black dot] (311) at (-1.25, -0.25) {};
		\node [style=none] (312) at (-2, -1.25) {};
		\node [style=none] (314) at (0.5, 0.75) {};
		\node [style=none] (315) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [in=180, out=0] (303.center) to (302.center);
		\draw [in=120, out=0] (300.center) to (304);
		\draw [in=-120, out=0] (309.center) to (304);
		\draw (311) to (301.center);
		\draw (312.center) to (309.center);
		\draw (314.center) to (306.center);
		\draw (304) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-2, 0.75) {};
		\node [style=none] (101) at (0, 0.75) {};
		\node [style=none] (127) at (-0.25, -0.25) {\scriptsize $m$};
		\node [style=none] (128) at (-0.25, 1) {\scriptsize $n$};
		\node [style=none] (141) at (0, -0.5) {};
		\node [style=none] (145) at (-2, 0) {};
		\node [style=none] (146) at (-1, 0) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (149) at (-1.5, -0.5) {$e$};
		\node [style=none] (150) at (-2, -0.5) {};
		\node [style=none] (152) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw [bend left=90, looseness=2.00] (150.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (152.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-level-0-decomposition-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 3) {};
		\node [style=none] (1) at (-8.75, -2.75) {};
		\node [style=none] (2) at (-6.75, -2.75) {};
		\node [style=none] (3) at (-6.75, 3) {};
		\node [style=none] (4) at (24, 2.5) {};
		\node [style=none] (5) at (24, -2.5) {};
		\node [style=none] (6) at (25.5, -2.5) {};
		\node [style=none] (7) at (25.5, 2.5) {};
		\node [style=small black dot] (9) at (-8, 1) {$c_2$};
		\node [style=small black dot] (10) at (-8, 0) {$c_2$};
		\node [style=small black dot] (11) at (-8, -1) {$c_3$};
		\node [style=small black dot] (12) at (-8, -2) {$c_1$};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (-2.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-2.5, -3) {};
		\node [style=none] (22) at (-1.5, -3) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=small black dot] (31) at (24.75, 0) {$c_3$};
		\node [style=small black dot] (35) at (-3.75, -2.5) {};
		\node [style=small black dot] (36) at (-3.75, -2.5) {$c_1$};
		\node [style=none] (37) at (-2.5, -2.5) {};
		\node [style=none] (38) at (-2.5, 2) {};
		\node [style=small black dot] (39) at (-3.75, 2) {$c_0$};
		\node [style=none] (41) at (-7.25, 1.25) {};
		\node [style=none] (42) at (-7.25, 2.25) {$k_0$};
		\node [style=none] (43) at (-7.25, 1.25) {$k_1$};
		\node [style=none] (44) at (-7.25, 0.25) {$k_2$};
		\node [style=none] (45) at (-7.25, -0.75) {$k_3$};
		\node [style=none] (46) at (-7.25, -1.75) {$k_4$};
		\node [style=none] (47) at (24.75, 0.75) {$n_0$};
		\node [style=none] (48) at (-6, 0) {};
		\node [style=none] (49) at (-5, 0) {};
		\node [style=none] (50) at (-5, 0) {};
		\node [style=none] (51) at (22.25, 0) {};
		\node [style=none] (52) at (23.25, 0) {};
		\node [style=none] (53) at (-6, 0) {};
		\node [style=none] (54) at (-5, 0) {};
		\node [style=none] (58) at (-3.75, -1.75) {$k_4$};
		\node [style=none] (63) at (-3.75, 2.75) {$k_0$};
		\node [style=none] (64) at (-2, 2) {$d$};
		\node [style=none] (66) at (-2, -2.5) {$e$};
		\node [style=small black dot] (68) at (-8, 2) {$c_0$};
		\node [style=small black dot] (69) at (16.5, 0) {};
		\node [style=small black dot] (73) at (16.5, 0) {};
		\node [style=small black dot] (77) at (20.75, 0) {$c_3$};
		\node [style=none] (78) at (18.25, 0.5) {};
		\node [style=none] (79) at (18.25, -0.5) {};
		\node [style=none] (80) at (19.25, -0.5) {};
		\node [style=none] (81) at (19.25, 0.5) {};
		\node [style=none] (82) at (19.25, 0) {};
		\node [style=small black dot] (83) at (16.5, 0) {$c_2$};
		\node [style=none] (85) at (18.25, 0) {};
		\node [style=none] (86) at (20.75, 0.75) {$m_0,n_0$};
		\node [style=none] (87) at (16.5, 0.75) {$m_0$};
		\node [style=none] (88) at (18.75, 0) {$f$};
		\node [style=small black dot] (91) at (0, 2.75) {$c_2$};
		\node [style=small black dot] (92) at (0, 1.5) {$c_2$};
		\node [style=small black dot] (93) at (0, -2) {$c_2$};
		\node [style=small black dot] (94) at (0, -3.25) {$c_2$};
		\node [style=none] (95) at (4, 4) {};
		\node [style=none] (96) at (4, -3.75) {};
		\node [style=none] (97) at (6.25, -3.75) {};
		\node [style=none] (98) at (6.25, 4) {};
		\node [style=none] (105) at (5.5, 3.5) {$l_0$};
		\node [style=none] (106) at (5.5, 2.5) {$l_1$};
		\node [style=none] (107) at (5.5, 1.5) {$l_2$};
		\node [style=none] (108) at (5.5, 0.5) {$l_3$};
		\node [style=none] (109) at (5.5, -0.5) {$l_4$};
		\node [style=none] (111) at (2.5, 0) {};
		\node [style=none] (112) at (3.5, 0) {};
		\node [style=small black dot] (113) at (0, 0.25) {$c_2$};
		\node [style=small black dot] (114) at (0, -1) {$c_2$};
		\node [style=none] (116) at (1.25, 0.5) {$k_1,l_3$};
		\node [style=none] (117) at (1.25, -0.5) {$k_2,l_4$};
		\node [style=small black dot] (118) at (4.75, 3) {$c_3$};
		\node [style=small black dot] (119) at (4.75, 2) {$c_2$};
		\node [style=small black dot] (120) at (4.75, -1) {$c_2$};
		\node [style=small black dot] (121) at (4.75, -2) {$c_2$};
		\node [style=small black dot] (122) at (4.75, 1) {$c_2$};
		\node [style=small black dot] (123) at (4.75, 0) {$c_2$};
		\node [style=none] (124) at (5.5, -1.5) {$l_5$};
		\node [style=small black dot] (125) at (0, 4) {$c_3$};
		\node [style=none] (126) at (1, 4.5) {$k_3,l_0$};
		\node [style=none] (127) at (0.5, 3.25) {$l_1$};
		\node [style=none] (128) at (0.5, 2) {$l_2$};
		\node [style=none] (129) at (0.75, -1.75) {$l_5$};
		\node [style=none] (130) at (0.75, -2.75) {$l_6$};
		\node [style=small black dot] (131) at (4.75, -3) {$c_2$};
		\node [style=none] (132) at (5.5, -2.5) {$l_6$};
		\node [style=none] (133) at (6.75, 0) {};
		\node [style=none] (134) at (7.75, 0) {};
		\node [style=none] (135) at (7.75, 0) {};
		\node [style=none] (136) at (6.75, 0) {};
		\node [style=none] (137) at (7.75, 0) {};
		\node [style=none] (138) at (11.75, 2.5) {};
		\node [style=none] (139) at (11.75, -2.5) {};
		\node [style=none] (140) at (13.75, -2.5) {};
		\node [style=none] (141) at (13.75, 2.5) {};
		\node [style=small black dot] (142) at (12.75, 0.5) {$c_2$};
		\node [style=none] (143) at (12.75, -0.5) {$m_1$};
		\node [style=none] (144) at (10.25, 0) {};
		\node [style=none] (145) at (11.25, 0) {};
		\node [style=none] (146) at (14.5, 0) {};
		\node [style=none] (147) at (15.5, 0) {};
		\node [style=none] (148) at (15.5, 0) {};
		\node [style=none] (149) at (14.5, 0) {};
		\node [style=none] (150) at (15.5, 0) {};
		\node [style=small black dot] (151) at (9, -1.75) {};
		\node [style=small black dot] (152) at (9, -1.75) {};
		\node [style=small black dot] (153) at (9, -1.75) {$c_2$};
		\node [style=none] (154) at (9, -1) {$l_1,\dots,l_6,m_1$};
		\node [style=none] (155) at (9, 1.5) {$l_0,m_0$};
		\node [style=small black dot] (156) at (9, 0.75) {$c_3$};
		\node [style=none] (157) at (12.75, 1.25) {$m_0$};
		\node [style=small black dot] (158) at (12.75, -1.25) {$c_3$};
		\node [style=none] (159) at (-7.5, -4.5) {};
		\node [style=none] (160) at (-1.75, -5) {};
		\node [style=none] (161) at (4.25, -4.5) {};
		\node [style=none] (162) at (-1.75, -5.75) {$\mathcal{M}$};
		\node [style=none] (163) at (6, -4.5) {};
		\node [style=none] (164) at (9, -5) {};
		\node [style=none] (165) at (12.25, -4.5) {};
		\node [style=none] (166) at (9, -5.75) {$\mathcal{D}$};
		\node [style=none] (167) at (13.5, -4.5) {};
		\node [style=none] (168) at (18.75, -5) {};
		\node [style=none] (169) at (24.5, -4.5) {};
		\node [style=none] (170) at (18.75, -5.75) {$\mathcal{G}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (79.center) to (78.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (78.center) to (81.center);
		\draw [style=gray edge] (81.center) to (80.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (80.center) to (79.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (82.center) to (77);
		\draw [style=gray edge] (83) to (85.center);
		\draw (22.center) to (94);
		\draw (23.center) to (93);
		\draw (16.center) to (92);
		\draw (17.center) to (91);
		\draw [style=hadamard edge] (95.center) to (98.center);
		\draw [style=hadamard edge] (97.center) to (98.center);
		\draw [style=hadamard edge] (95.center) to (96.center);
		\draw [style=hadamard edge] (96.center) to (97.center);
		\draw [style=pointer edge] (112.center) to (111.center);
		\draw [style=pointer edge] (136.center) to (137.center);
		\draw [style=hadamard edge] (138.center) to (141.center);
		\draw [style=hadamard edge] (140.center) to (141.center);
		\draw [style=hadamard edge] (138.center) to (139.center);
		\draw [style=hadamard edge] (139.center) to (140.center);
		\draw [style=pointer edge] (145.center) to (144.center);
		\draw [style=pointer edge] (149.center) to (150.center);
		\draw [in=90, out=-90, looseness=0.25] (159.center) to (160.center);
		\draw [in=-90, out=90, looseness=0.25] (160.center) to (161.center);
		\draw [in=90, out=-90, looseness=0.25] (163.center) to (164.center);
		\draw [in=-90, out=90, looseness=0.25] (164.center) to (165.center);
		\draw [in=90, out=-90, looseness=0.25] (167.center) to (168.center);
		\draw [in=-90, out=90, looseness=0.25] (168.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-level-0-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.75) {};
		\node [style=none] (1) at (-8.5, -2.5) {};
		\node [style=none] (2) at (-6.5, -2.5) {};
		\node [style=none] (3) at (-6.5, 2.75) {};
		\node [style=none] (4) at (24, 2.5) {};
		\node [style=none] (5) at (24, -2.5) {};
		\node [style=none] (6) at (25, -2.5) {};
		\node [style=none] (7) at (25, 2.5) {};
		\node [style=small black dot] (9) at (-7.75, 1) {$c_2$};
		\node [style=small black dot] (10) at (-7.75, 0) {$c_2$};
		\node [style=small black dot] (11) at (-7.75, -1) {$c_3$};
		\node [style=small black dot] (12) at (-7.75, -2) {$c_1$};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1.25, 2.5) {};
		\node [style=none] (20) at (-2.25, -2) {};
		\node [style=none] (21) at (-2.25, -3) {};
		\node [style=none] (22) at (-1.25, -3) {};
		\node [style=none] (23) at (-1.25, -2) {};
		\node [style=small black dot] (31) at (24.5, 0) {$c_3$};
		\node [style=small black dot] (35) at (-3.5, -2.5) {};
		\node [style=small black dot] (36) at (-3.5, -2.5) {$c_1$};
		\node [style=none] (37) at (-2.25, -2.5) {};
		\node [style=none] (38) at (-2.25, 2) {};
		\node [style=small black dot] (39) at (-3.5, 2) {$c_0$};
		\node [style=none] (41) at (-7, 1.25) {};
		\node [style=none] (42) at (-7, 2.25) {0};
		\node [style=none] (43) at (-7, 1.25) {1};
		\node [style=none] (44) at (-7, 0.25) {2};
		\node [style=none] (45) at (-7, -0.75) {3};
		\node [style=none] (46) at (-7, -1.75) {4};
		\node [style=none] (47) at (24.5, 0.75) {14};
		\node [style=none] (48) at (-5.75, 0) {};
		\node [style=none] (49) at (-4.75, 0) {};
		\node [style=none] (50) at (-4.75, 0) {};
		\node [style=none] (51) at (22.25, 0) {};
		\node [style=none] (52) at (23.25, 0) {};
		\node [style=none] (53) at (-5.75, 0) {};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (58) at (-3.5, -1.75) {4};
		\node [style=none] (63) at (-3.5, 2.75) {0};
		\node [style=none] (64) at (-1.75, 2) {A};
		\node [style=none] (66) at (-1.75, -2.5) {C};
		\node [style=small black dot] (68) at (-7.75, 2) {$c_0$};
		\node [style=small black dot] (69) at (16.5, 0) {};
		\node [style=small black dot] (73) at (16.5, 0) {};
		\node [style=small black dot] (77) at (20.75, 0) {$c_3$};
		\node [style=none] (78) at (18.25, 0.5) {};
		\node [style=none] (79) at (18.25, -0.5) {};
		\node [style=none] (80) at (19.25, -0.5) {};
		\node [style=none] (81) at (19.25, 0.5) {};
		\node [style=none] (82) at (19.25, 0) {};
		\node [style=small black dot] (83) at (16.5, 0) {$c_2$};
		\node [style=none] (85) at (18.25, 0) {};
		\node [style=none] (86) at (20.75, 0.75) {13,14};
		\node [style=none] (87) at (16.5, 0.75) {$12$};
		\node [style=none] (88) at (18.75, 0) {B};
		\node [style=small black dot] (91) at (0.25, 2.75) {$c_2$};
		\node [style=small black dot] (92) at (0.25, 1.5) {$c_2$};
		\node [style=small black dot] (93) at (0.25, -2) {$c_2$};
		\node [style=small black dot] (94) at (0.25, -3.25) {$c_2$};
		\node [style=none] (95) at (4, 4) {};
		\node [style=none] (96) at (4, -3.75) {};
		\node [style=none] (97) at (6.25, -3.75) {};
		\node [style=none] (98) at (6.25, 4) {};
		\node [style=none] (105) at (5.5, 3.5) {5};
		\node [style=none] (106) at (5.5, 2.5) {6};
		\node [style=none] (107) at (5.5, 1.5) {7};
		\node [style=none] (108) at (5.5, 0.5) {8};
		\node [style=none] (109) at (5.5, -0.5) {9};
		\node [style=none] (111) at (2.5, 0) {};
		\node [style=none] (112) at (3.5, 0) {};
		\node [style=small black dot] (113) at (0.25, 0.25) {$c_2$};
		\node [style=small black dot] (114) at (0.25, -1) {$c_2$};
		\node [style=none] (116) at (1.25, 0.5) {1,8};
		\node [style=none] (117) at (1.25, -0.5) {2,9};
		\node [style=small black dot] (118) at (4.75, 3) {$c_3$};
		\node [style=small black dot] (119) at (4.75, 2) {$c_2$};
		\node [style=small black dot] (120) at (4.75, -1) {$c_2$};
		\node [style=small black dot] (121) at (4.75, -2) {$c_2$};
		\node [style=small black dot] (122) at (4.75, 1) {$c_2$};
		\node [style=small black dot] (123) at (4.75, 0) {$c_2$};
		\node [style=none] (124) at (5.5, -1.5) {10};
		\node [style=small black dot] (125) at (0.25, 4) {$c_3$};
		\node [style=none] (126) at (1, 4.5) {3,5};
		\node [style=none] (127) at (0.75, 3.25) {6};
		\node [style=none] (128) at (0.75, 2) {7};
		\node [style=none] (129) at (1, -1.75) {10};
		\node [style=none] (130) at (1, -2.75) {11};
		\node [style=small black dot] (131) at (4.75, -3) {$c_2$};
		\node [style=none] (132) at (5.5, -2.5) {11};
		\node [style=none] (133) at (6.75, 0) {};
		\node [style=none] (134) at (7.75, 0) {};
		\node [style=none] (135) at (7.75, 0) {};
		\node [style=none] (136) at (6.75, 0) {};
		\node [style=none] (137) at (7.75, 0) {};
		\node [style=none] (138) at (11.75, 2.5) {};
		\node [style=none] (139) at (11.75, -2.5) {};
		\node [style=none] (140) at (13.75, -2.5) {};
		\node [style=none] (141) at (13.75, 2.5) {};
		\node [style=small black dot] (142) at (12.5, 0.5) {$c_2$};
		\node [style=none] (143) at (13.25, -0.5) {13};
		\node [style=none] (144) at (10.25, 0) {};
		\node [style=none] (145) at (11.25, 0) {};
		\node [style=none] (146) at (14.5, 0) {};
		\node [style=none] (147) at (15.5, 0) {};
		\node [style=none] (148) at (15.5, 0) {};
		\node [style=none] (149) at (14.5, 0) {};
		\node [style=none] (150) at (15.5, 0) {};
		\node [style=small black dot] (151) at (9, -1.5) {};
		\node [style=small black dot] (152) at (9, -1.5) {};
		\node [style=small black dot] (153) at (9, -1.5) {$c_2$};
		\node [style=none] (154) at (9, -0.75) {$6,\dots,12$};
		\node [style=none] (155) at (9, 1.5) {5,13};
		\node [style=small black dot] (156) at (9, 0.75) {$c_3$};
		\node [style=none] (157) at (13.25, 1) {12};
		\node [style=small black dot] (158) at (12.5, -1) {$c_3$};
		\node [style=none] (159) at (-7.5, -4.5) {};
		\node [style=none] (160) at (-1.75, -5) {};
		\node [style=none] (161) at (4.25, -4.5) {};
		\node [style=none] (162) at (-1.75, -5.75) {$\mathcal{M}$};
		\node [style=none] (163) at (6, -4.5) {};
		\node [style=none] (164) at (9, -5) {};
		\node [style=none] (165) at (12.25, -4.5) {};
		\node [style=none] (166) at (9, -5.75) {$\mathcal{D}$};
		\node [style=none] (167) at (13.5, -4.5) {};
		\node [style=none] (168) at (18.75, -5) {};
		\node [style=none] (169) at (24.5, -4.5) {};
		\node [style=none] (170) at (18.75, -5.75) {$\mathcal{G}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (79.center) to (78.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (78.center) to (81.center);
		\draw [style=gray edge] (81.center) to (80.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (80.center) to (79.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (82.center) to (77);
		\draw [style=gray edge] (83) to (85.center);
		\draw (22.center) to (94);
		\draw (23.center) to (93);
		\draw (16.center) to (92);
		\draw (17.center) to (91);
		\draw [style=hadamard edge] (95.center) to (98.center);
		\draw [style=hadamard edge] (97.center) to (98.center);
		\draw [style=hadamard edge] (95.center) to (96.center);
		\draw [style=hadamard edge] (96.center) to (97.center);
		\draw [style=pointer edge] (112.center) to (111.center);
		\draw [style=pointer edge] (136.center) to (137.center);
		\draw [style=hadamard edge] (138.center) to (141.center);
		\draw [style=hadamard edge] (140.center) to (141.center);
		\draw [style=hadamard edge] (138.center) to (139.center);
		\draw [style=hadamard edge] (139.center) to (140.center);
		\draw [style=pointer edge] (145.center) to (144.center);
		\draw [style=pointer edge] (149.center) to (150.center);
		\draw [in=90, out=-90, looseness=0.25] (159.center) to (160.center);
		\draw [in=-90, out=90, looseness=0.25] (160.center) to (161.center);
		\draw [in=90, out=-90, looseness=0.25] (163.center) to (164.center);
		\draw [in=-90, out=90, looseness=0.25] (164.center) to (165.center);
		\draw [in=90, out=-90, looseness=0.25] (167.center) to (168.center);
		\draw [in=-90, out=90, looseness=0.25] (168.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/foliation-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (1.5, 1.25) {};
		\node [style=none] (297) at (1.5, -1.25) {};
		\node [style=none] (298) at (2.5, -1.25) {};
		\node [style=none] (299) at (2.5, 1.25) {};
		\node [style=none] (300) at (-2.5, -1) {};
		\node [style=none] (301) at (1.5, -1) {};
		\node [style=none] (306) at (-1, 0) {};
		\node [style=none] (307) at (2, 0) {$\pi$};
		\node [style=none] (314) at (-2.5, 0) {};
		\node [style=none] (320) at (-1, 0.5) {};
		\node [style=none] (321) at (-1, -0.5) {};
		\node [style=none] (322) at (0, -0.5) {};
		\node [style=none] (323) at (0, 0.5) {};
		\node [style=none] (328) at (1.5, 0) {};
		\node [style=none] (329) at (-0.5, 0) {$g$};
		\node [style=none] (330) at (0, 0) {};
		\node [style=none] (333) at (1.5, -1) {};
		\node [style=none] (340) at (-2.5, 1) {};
		\node [style=none] (342) at (1.5, 1) {};
		\node [style=none] (343) at (2.5, 0) {};
		\node [style=none] (344) at (3.75, 0) {};
		\node [style=none] (345) at (-2.25, 1.25) {\scriptsize $v_1$};
		\node [style=none] (346) at (-2.25, 0.25) {\scriptsize $v_2$};
		\node [style=none] (347) at (-2.25, -0.75) {\scriptsize $v_3$};
		\node [style=none] (348) at (3, 0.5) {\scriptsize $v'$};
		\node [style=none] (349) at (0.75, 0.5) {\scriptsize $v_2'$};
		\node [style=none] (351) at (3.75, 0.5) {};
		\node [style=none] (352) at (3.75, -0.5) {};
		\node [style=none] (353) at (4.75, -0.5) {};
		\node [style=none] (354) at (4.75, 0.5) {};
		\node [style=none] (355) at (4.25, 0) {$d$};
		\node [style=none] (357) at (4.75, 0) {};
		\node [style=none] (358) at (6, 0) {};
		\node [style=none] (359) at (5.75, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (314.center) to (306.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (323.center);
		\draw (323.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (330.center) to (328.center);
		\draw (300.center) to (333.center);
		\draw (340.center) to (342.center);
		\draw (343.center) to (344.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw (357.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.25, 0) {$a$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=basic box] (19) at (0.75, 0) {$b$};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (-2.25, 0.25) {\scriptsize $w_1$};
		\node [style=none] (22) at (1.75, 0.25) {\scriptsize $w_3$};
		\node [style=none] (23) at (-0.15, 0.25) {\scriptsize $w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperedge-b-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (-0.5, -0.5) {};
		\node [style=none] (79) at (0.5, -0.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=small black dot] (85) at (-1.5, 0) {$c_0$};
		\node [style=none] (108) at (0, 0) {$d$};
		\node [style=none] (109) at (0.5, 0) {};
		\node [style=small black dot] (110) at (1.5, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (110) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperedge-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (-0.5, -0.5) {};
		\node [style=none] (79) at (0.5, -0.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=small black dot] (85) at (-1.25, 0) {};
		\node [style=none] (108) at (0, 0) {$B$};
		\node [style=none] (109) at (0.5, 0) {};
		\node [style=small black dot] (110) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (110) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperedge-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7.25, 0) {};
		\node [style=none] (7) at (-6.25, 0) {};
		\node [style=none] (8) at (-6.25, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-7.25, 0) {};
		\node [style=none] (12) at (-6.25, 0) {};
		\node [style=none] (25) at (-7.25, 0) {};
		\node [style=none] (26) at (-6.25, 0) {};
		\node [style=none] (27) at (-6.25, 0) {};
		\node [style=none] (67) at (-11.25, 0) {$\mapsto$};
		\node [style=none] (78) at (-16.75, 1.25) {\scriptsize $c_1$};
		\node [style=none] (82) at (-11.25, 0.75) {\scriptsize $\sfun$};
		\node [style=none] (83) at (-3.75, 0.5) {};
		\node [style=none] (84) at (-3.75, -0.5) {};
		\node [style=none] (85) at (-2.75, -0.5) {};
		\node [style=none] (86) at (-2.75, 0.5) {};
		\node [style=none] (87) at (-3.75, 0.5) {};
		\node [style=small black dot] (88) at (-5.25, 1) {$c_1$};
		\node [style=none] (89) at (-3.25, 0) {$o$};
		\node [style=none] (90) at (-2.75, -0.5) {};
		\node [style=small black dot] (91) at (-1.25, -1) {$d_l$};
		\node [style=small black dot] (92) at (-5.25, -1) {$c_k$};
		\node [style=small black dot] (93) at (-1.25, 1) {$d_1$};
		\node [style=none] (94) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (95) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (96) at (-9.25, 2) {};
		\node [style=none] (97) at (-9.25, -2) {};
		\node [style=none] (98) at (-7.75, -2) {};
		\node [style=none] (99) at (-7.75, 2) {};
		\node [style=small black dot] (100) at (-8.5, 1) {$c_1$};
		\node [style=small black dot] (101) at (-8.5, -1) {$c_k$};
		\node [style=none] (102) at (-8.5, 0) {$\vdots$};
		\node [style=small black dot] (103) at (2, -1) {$d_l$};
		\node [style=small black dot] (104) at (2, 1) {$d_1$};
		\node [style=none] (105) at (2, 0) {$\vdots$};
		\node [style=none] (106) at (1.25, 2) {};
		\node [style=none] (107) at (1.25, -2) {};
		\node [style=none] (108) at (2.75, -2) {};
		\node [style=none] (109) at (2.75, 2) {};
		\node [style=none] (110) at (-15.5, 1) {};
		\node [style=none] (111) at (-15.5, -1) {};
		\node [style=none] (112) at (-14.5, -1) {};
		\node [style=none] (113) at (-14.5, 1) {};
		\node [style=none] (114) at (-15.5, 1) {};
		\node [style=none] (116) at (-15, 0) {$o$};
		\node [style=none] (117) at (-14.5, -1) {};
		\node [style=none] (121) at (-16.25, 0.25) {$\vdots$};
		\node [style=none] (122) at (-14, 0.25) {$\vdots$};
		\node [style=none] (123) at (-17, 0.75) {};
		\node [style=none] (124) at (-15.5, -0.75) {};
		\node [style=none] (125) at (-14.5, -0.75) {};
		\node [style=none] (126) at (-14.5, 0.75) {};
		\node [style=none] (127) at (-15.5, 0.75) {};
		\node [style=none] (128) at (-13.25, 0.75) {};
		\node [style=none] (129) at (-13.25, -0.75) {};
		\node [style=none] (130) at (-17, -0.75) {};
		\node [style=none] (131) at (-16.75, -0.25) {\scriptsize $c_k$};
		\node [style=none] (132) at (-13.25, 1.25) {\scriptsize $d_1$};
		\node [style=none] (133) at (-13.25, -0.25) {\scriptsize $d_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointer edge] (11.center) to (12.center);
		\draw [style=pointer edge] (10.center) to (9.center);
		\draw [style=gray edge] (84.center) to (83.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (83.center) to (86.center);
		\draw [style=gray edge] (86.center) to (85.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (85.center) to (84.center);
		\draw [style=gray edge] (88) to (87.center);
		\draw [style=gray edge] (91) to (90.center);
		\draw [style=hadamard edge] (96.center) to (99.center);
		\draw [style=hadamard edge] (98.center) to (99.center);
		\draw [style=hadamard edge] (96.center) to (97.center);
		\draw [style=hadamard edge] (97.center) to (98.center);
		\draw [style=hadamard edge] (106.center) to (109.center);
		\draw [style=hadamard edge] (108.center) to (109.center);
		\draw [style=hadamard edge] (106.center) to (107.center);
		\draw [style=hadamard edge] (107.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (123.center) to (127.center);
		\draw (126.center) to (128.center);
		\draw (125.center) to (129.center);
		\draw (130.center) to (124.center);
		\draw [style=gray edge] (92) to (84.center);
		\draw [style=gray edge] (86.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange-foliation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (47) at (3, 0.5) {\scriptsize $g_1$};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (3.5, 0.5) {};
		\node [style=none] (50) at (-0.5, 0.5) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=basic box] (52) at (1, -0.5) {\scriptsize $g_2$};
		\node [style=none] (53) at (0.5, -0.5) {};
		\node [style=none] (54) at (4.5, -0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (48.center) to (49.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (56.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange-foliation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-6, 0.5) {\scriptsize $g_1$};
		\node [style=none] (9) at (-7.5, 0.5) {};
		\node [style=none] (10) at (-6.5, 0.5) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-5.5, 0.5) {};
		\node [style=basic box] (29) at (-4, -0.5) {\scriptsize $g_2$};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (40) at (-7.5, -0.5) {};
		\node [style=none] (42) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-6, 0.5) {\scriptsize $g_i$};
		\node [style=none] (9) at (-7.5, 0.5) {};
		\node [style=none] (10) at (-6.5, 0.5) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-5.5, 0.5) {};
		\node [style=basic box] (29) at (-4, -0.5) {\scriptsize $g_j$};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (40) at (-7.5, -0.5) {};
		\node [style=none] (42) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/l-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-2, 0.75) {};
		\node [style=none] (101) at (0, 0.75) {};
		\node [style=none] (127) at (-0.25, -0.25) {\scriptsize $m$};
		\node [style=none] (128) at (-0.25, 1) {\scriptsize $n$};
		\node [style=none] (141) at (0, -0.5) {};
		\node [style=none] (145) at (-2, 0) {};
		\node [style=none] (146) at (-1, 0) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (149) at (-1.5, -0.5) {$l$};
		\node [style=none] (150) at (-2, -0.5) {};
		\node [style=none] (152) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw [bend left=90, looseness=2.00] (150.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (152.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/level-0-decomposition-diagram-words.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (1, 0.25) {};
		\node [style=none] (230) at (1, -0.75) {};
		\node [style=none] (231) at (2, -0.75) {};
		\node [style=none] (232) at (2, 0.25) {};
		\node [style=none] (233) at (2, -0.25) {};
		\node [style=none] (235) at (3.5, 0.5) {};
		\node [style=none] (236) at (-3, 0.75) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-2, -0.75) {};
		\node [style=none] (239) at (-2, 0.75) {};
		\node [style=none] (241) at (-3, 0) {};
		\node [style=none] (242) at (-2, 0.5) {};
		\node [style=none] (245) at (-4, 0) {};
		\node [style=none] (246) at (3.5, -0.25) {};
		\node [style=none] (250) at (-1, 0.25) {};
		\node [style=none] (251) at (-1, -0.75) {};
		\node [style=none] (252) at (0, -0.75) {};
		\node [style=none] (253) at (0, 0.25) {};
		\node [style=none] (256) at (-1, -0.25) {};
		\node [style=none] (257) at (-2, -0.25) {};
		\node [style=none] (262) at (-0.5, -0.25) {$d$};
		\node [style=none] (267) at (-3.75, 0.25) {\scriptsize $v$};
		\node [style=none] (270) at (3, 0) {\scriptsize $w_2$};
		\node [style=none] (271) at (0, 0.75) {\scriptsize $w_1$};
		\node [style=none] (272) at (0, -0.25) {};
		\node [style=none] (273) at (1, -0.25) {};
		\node [style=none] (276) at (-1.5, 0) {\scriptsize $u_1$};
		\node [style=none] (278) at (1.5, -0.25) {$g'$};
		\node [style=none] (279) at (-2.5, 0) {$m$};
		\node [style=none] (280) at (0.5, 0) {\scriptsize $u_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (241.center);
		\draw (233.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw (242.center) to (235.center);
		\draw (272.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/level-0-decomposition-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (1, 0.25) {};
		\node [style=none] (230) at (1, -0.75) {};
		\node [style=none] (231) at (2, -0.75) {};
		\node [style=none] (232) at (2, 0.25) {};
		\node [style=none] (233) at (2, -0.25) {};
		\node [style=none] (235) at (3.5, 0.5) {};
		\node [style=none] (236) at (-3, 0.75) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-2, -0.75) {};
		\node [style=none] (239) at (-2, 0.75) {};
		\node [style=none] (241) at (-3, 0) {};
		\node [style=none] (242) at (-2, 0.5) {};
		\node [style=none] (245) at (-4, 0) {};
		\node [style=none] (246) at (3.5, -0.25) {};
		\node [style=none] (250) at (-1, 0.25) {};
		\node [style=none] (251) at (-1, -0.75) {};
		\node [style=none] (252) at (0, -0.75) {};
		\node [style=none] (253) at (0, 0.25) {};
		\node [style=none] (256) at (-1, -0.25) {};
		\node [style=none] (257) at (-2, -0.25) {};
		\node [style=none] (262) at (-0.5, -0.25) {$d$};
		\node [style=none] (267) at (-3.75, 0.25) {\scriptsize $m$};
		\node [style=none] (270) at (3, 0) {\scriptsize $n-k$};
		\node [style=none] (271) at (0, 0.75) {\scriptsize $k$};
		\node [style=none] (272) at (0, -0.25) {};
		\node [style=none] (273) at (1, -0.25) {};
		\node [style=none] (276) at (-1.5, 0) {\scriptsize $i$};
		\node [style=none] (278) at (1.5, -0.25) {$g'$};
		\node [style=none] (279) at (-2.5, 0) {$m$};
		\node [style=none] (280) at (0.5, 0.15) {\scriptsize $j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (241.center);
		\draw (233.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw (242.center) to (235.center);
		\draw (272.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mono-cospan-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2.75) {};
		\node [style=none] (1) at (-8.25, -2.5) {};
		\node [style=none] (2) at (-6.5, -2.5) {};
		\node [style=none] (3) at (-6.5, 2.75) {};
		\node [style=none] (4) at (7.25, 2.5) {};
		\node [style=none] (5) at (7.25, -2.5) {};
		\node [style=none] (6) at (8.75, -2.5) {};
		\node [style=none] (7) at (8.75, 2.5) {};
		\node [style=small black dot] (9) at (-7.5, -0.25) {$c_2$};
		\node [style=small black dot] (10) at (-7.5, -1.75) {$c_2$};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (-1.25, -1.75) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=small black dot] (25) at (4.5, 1.25) {$c_2$};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (2, 0.75) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (3, 1.75) {};
		\node [style=none] (30) at (3, 1.25) {};
		\node [style=small black dot] (31) at (8, 1) {$c_2$};
		\node [style=small black dot] (32) at (0.25, 1.25) {$c_2$};
		\node [style=none] (33) at (-1.25, 1.25) {};
		\node [style=none] (34) at (2, 1.25) {};
		\node [style=small black dot] (35) at (-3.5, -1.25) {};
		\node [style=small black dot] (36) at (-3.5, -1.25) {$c_1$};
		\node [style=none] (37) at (-2.25, -1.25) {};
		\node [style=none] (38) at (-2.25, 1) {};
		\node [style=small black dot] (39) at (-3.5, 1) {$c_0$};
		\node [style=none] (42) at (-7.5, 2.25) {$n_0$};
		\node [style=none] (43) at (-7.5, 0.5) {$n_1$};
		\node [style=none] (44) at (-7.5, -1) {$n_2$};
		\node [style=none] (47) at (8, 1.75) {$m_0$};
		\node [style=none] (48) at (-5.75, 0) {};
		\node [style=none] (49) at (-4.75, 0) {};
		\node [style=none] (50) at (-4.75, 0) {};
		\node [style=none] (51) at (5.5, 0) {};
		\node [style=none] (52) at (6.5, 0) {};
		\node [style=none] (53) at (-5.75, 0) {};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (55) at (4.5, 2) {$n_2,m_0$};
		\node [style=none] (56) at (0.25, 2) {$n_1$};
		\node [style=none] (58) at (-3.5, -0.5) {$n_4$};
		\node [style=none] (63) at (-3.5, 1.75) {$n_0$};
		\node [style=none] (64) at (-1.75, 1) {$f$};
		\node [style=none] (65) at (2.5, 1.25) {$e$};
		\node [style=none] (66) at (-1.75, -1.25) {$d$};
		\node [style=none] (67) at (-1.25, -1.75) {};
		\node [style=small black dot] (68) at (-7.5, 1.5) {$c_0$};
		\node [style=small black dot] (71) at (8, -1.5) {$c_1$};
		\node [style=none] (72) at (8, -0.75) {$m_1$};
		\node [style=none] (73) at (0.5, 0) {$m_1$};
		\node [style=small black dot] (74) at (0.25, -0.75) {};
		\node [style=small black dot] (75) at (0.25, -0.75) {$c_1$};
		\node [style=none] (76) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge] (27.center) to (26.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=gray edge] (29.center) to (28.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (28.center) to (27.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (30.center) to (25);
		\draw [style=gray edge] (33.center) to (32);
		\draw [style=gray edge] (32) to (34.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-unitality-left.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-6.5, -0.75) {};
		\node [style=none] (105) at (-1.5, 0) {};
		\node [style=basic box] (106) at (-3.25, 0) {$m$};
		\node [style=none] (107) at (-3, 0) {};
		\node [style=none] (108) at (-3.5, 0.25) {};
		\node [style=none] (109) at (-3.5, -0.25) {};
		\node [style=none] (110) at (-5, 0.75) {};
		\node [style=basic box] (111) at (-5.25, 0.75) {$e$};
		\node [style=none] (120) at (-0.25, 0) {$\Rightarrow$};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (123) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=180, out=0] (104.center) to (109.center);
		\draw [in=180, out=0] (110.center) to (108.center);
		\draw (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonconvex-sub-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (13) at (2, 0.75) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=small black dot] (19) at (2, 0.75) {};
		\node [style=small black dot] (32) at (2, 0.75) {$c_2$};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=small black dot] (36) at (-1.75, -0.75) {$c_1$};
		\node [style=none] (38) at (-0.5, 0.75) {};
		\node [style=small black dot] (39) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (64) at (0, 0.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-135, out=0, looseness=0.75] (18.center) to (13);
		\draw [style=gray edge, in=150, out=0] (33.center) to (32);
		\draw [style=gray edge] (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout-complement-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-4.75, 0) {};
		\node [style=none] (68) at (-3.75, 0) {};
		\node [style=none] (69) at (-4.75, -1.5) {};
		\node [style=none] (70) at (-3.75, -1.5) {};
		\node [style=none] (71) at (-4.25, -0.75) {$l$};
		\node [style=none] (72) at (-5.75, -0.75) {};
		\node [style=none] (73) at (-4.75, -0.75) {};
		\node [style=none] (74) at (-3.75, -0.75) {};
		\node [style=none] (75) at (-2.75, -0.75) {};
		\node [style=none] (76) at (-2.75, -1.5) {};
		\node [style=none] (77) at (-1.75, -1.5) {};
		\node [style=none] (78) at (-1.75, 1.75) {};
		\node [style=none] (79) at (-6.75, 1.75) {};
		\node [style=none] (80) at (-6.75, -1.5) {};
		\node [style=none] (81) at (-5.75, -1.5) {};
		\node [style=none] (82) at (-5.75, 0.5) {};
		\node [style=none] (83) at (-2.75, 0.5) {};
		\node [style=none] (84) at (-4.25, 1.25) {$l^\bot$};
		\node [style=none] (85) at (-1.75, 0) {};
		\node [style=none] (86) at (-0.5, 0) {};
		\node [style=none] (87) at (-6.75, 0) {};
		\node [style=none] (88) at (-8, 0) {};
		\node [style=none] (89) at (-0.75, 0.25) {\scriptsize $w$};
		\node [style=none] (90) at (-7.75, 0.25) {\scriptsize $v$};
		\node [style=none] (91) at (-5.25, -0.25) {\scriptsize $v'$};
		\node [style=none] (92) at (-3.25, -0.25) {\scriptsize $w'$};
		\node [style=none] (93) at (-11.5, 0.75) {};
		\node [style=none] (94) at (-10.5, 0.75) {};
		\node [style=none] (95) at (-11.5, -0.75) {};
		\node [style=none] (96) at (-10.5, -0.75) {};
		\node [style=none] (97) at (-11, 0) {$g$};
		\node [style=none] (98) at (-12.5, 0) {};
		\node [style=none] (99) at (-11.5, 0) {};
		\node [style=none] (100) at (-10.5, 0) {};
		\node [style=none] (101) at (-9.5, 0) {};
		\node [style=none] (102) at (-12.25, 0.5) {\scriptsize $v$};
		\node [style=none] (103) at (-9.75, 0.5) {\scriptsize $w$};
		\node [style=none] (104) at (-8.75, 0) {$=$};
		\node [style=none] (110) at (6.75, -0.25) {};
		\node [style=none] (111) at (9.75, -1.5) {};
		\node [style=none] (112) at (6.75, -1.5) {};
		\node [style=none] (113) at (9.75, -0.25) {};
		\node [style=none] (114) at (9.75, -1) {};
		\node [style=none] (115) at (10.75, -1) {};
		\node [style=none] (116) at (10.75, 2.25) {};
		\node [style=none] (117) at (5.75, 2.25) {};
		\node [style=none] (118) at (5.75, -1) {};
		\node [style=none] (119) at (6.75, -1) {};
		\node [style=none] (120) at (6.75, 1) {};
		\node [style=none] (121) at (9.75, 1) {};
		\node [style=none] (122) at (8.25, 1.75) {$l^\bot$};
		\node [style=none] (123) at (10.75, 0.5) {};
		\node [style=none] (124) at (12, 0.5) {};
		\node [style=none] (125) at (5.75, 0.5) {};
		\node [style=none] (126) at (4.5, 0.5) {};
		\node [style=none] (127) at (11.75, 0.75) {\scriptsize $w$};
		\node [style=none] (128) at (4.75, 0.75) {\scriptsize $v$};
		\node [style=none] (129) at (11.75, -1.25) {\scriptsize $v'$};
		\node [style=none] (130) at (4.75, -1) {\scriptsize $w'$};
		\node [style=none] (131) at (12, -1.5) {};
		\node [style=none] (132) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (113.center);
		\draw (126.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw (132.center) to (112.center);
		\draw (111.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout-complement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-4.75, 0) {};
		\node [style=none] (68) at (-3.75, 0) {};
		\node [style=none] (69) at (-4.75, -1.5) {};
		\node [style=none] (70) at (-3.75, -1.5) {};
		\node [style=none] (71) at (-4.25, -0.75) {$l$};
		\node [style=none] (72) at (-5.75, -0.75) {};
		\node [style=none] (73) at (-4.75, -0.75) {};
		\node [style=none] (74) at (-3.75, -0.75) {};
		\node [style=none] (75) at (-2.75, -0.75) {};
		\node [style=none] (76) at (-2.75, -1.5) {};
		\node [style=none] (77) at (-1.75, -1.5) {};
		\node [style=none] (78) at (-1.75, 1.75) {};
		\node [style=none] (79) at (-6.75, 1.75) {};
		\node [style=none] (80) at (-6.75, -1.5) {};
		\node [style=none] (81) at (-5.75, -1.5) {};
		\node [style=none] (82) at (-5.75, 0.5) {};
		\node [style=none] (83) at (-2.75, 0.5) {};
		\node [style=none] (84) at (-4.25, 1.25) {$l^\bot$};
		\node [style=none] (85) at (-1.75, 0) {};
		\node [style=none] (86) at (-0.5, 0) {};
		\node [style=none] (87) at (-6.75, 0) {};
		\node [style=none] (88) at (-8, 0) {};
		\node [style=none] (89) at (-0.75, 0.25) {\scriptsize $w$};
		\node [style=none] (90) at (-7.75, 0.25) {\scriptsize $v$};
		\node [style=none] (91) at (-5.25, -0.25) {\scriptsize $v'$};
		\node [style=none] (92) at (-3.25, -0.25) {\scriptsize $w'$};
		\node [style=none] (93) at (-11.5, 0.75) {};
		\node [style=none] (94) at (-10.5, 0.75) {};
		\node [style=none] (95) at (-11.5, -0.75) {};
		\node [style=none] (96) at (-10.5, -0.75) {};
		\node [style=none] (97) at (-11, 0) {$g$};
		\node [style=none] (98) at (-12.5, 0) {};
		\node [style=none] (99) at (-11.5, 0) {};
		\node [style=none] (100) at (-10.5, 0) {};
		\node [style=none] (101) at (-9.5, 0) {};
		\node [style=none] (102) at (-12.25, 0.5) {\scriptsize $v$};
		\node [style=none] (103) at (-9.75, 0.5) {\scriptsize $w$};
		\node [style=none] (104) at (-8.75, 0) {$=$};
		\node [style=none] (110) at (5.25, -0.5) {};
		\node [style=none] (111) at (8.25, -1.75) {};
		\node [style=none] (112) at (5.25, -1.75) {};
		\node [style=none] (113) at (8.25, -0.5) {};
		\node [style=none] (114) at (8.25, -1.25) {};
		\node [style=none] (115) at (9.25, -1.25) {};
		\node [style=none] (116) at (9.25, 2) {};
		\node [style=none] (117) at (4.25, 2) {};
		\node [style=none] (118) at (4.25, -1.25) {};
		\node [style=none] (119) at (5.25, -1.25) {};
		\node [style=none] (120) at (5.25, 0.75) {};
		\node [style=none] (121) at (8.25, 0.75) {};
		\node [style=none] (122) at (6.75, 1.5) {$l^\bot$};
		\node [style=none] (123) at (9.25, 0.25) {};
		\node [style=none] (124) at (10.5, 0.25) {};
		\node [style=none] (125) at (4.25, 0.25) {};
		\node [style=none] (126) at (3, 0.25) {};
		\node [style=none] (127) at (10.25, 0.5) {\scriptsize $w$};
		\node [style=none] (128) at (3.25, 0.5) {\scriptsize $v$};
		\node [style=none] (129) at (10.25, -1.25) {\scriptsize $v'$};
		\node [style=none] (130) at (3.25, -1.25) {\scriptsize $w'$};
		\node [style=none] (131) at (10.5, -1.75) {};
		\node [style=none] (132) at (3, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (113.center);
		\draw (126.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw (132.center) to (112.center);
		\draw (111.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-2, 0.75) {};
		\node [style=none] (101) at (0, 0.75) {};
		\node [style=none] (127) at (-0.25, -0.25) {\scriptsize $m$};
		\node [style=none] (128) at (-0.25, 1) {\scriptsize $n$};
		\node [style=none] (141) at (0, -0.5) {};
		\node [style=none] (145) at (-2, 0) {};
		\node [style=none] (146) at (-1, 0) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (149) at (-1.5, -0.5) {$r$};
		\node [style=none] (150) at (-2, -0.5) {};
		\node [style=none] (152) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw [bend left=90, looseness=2.00] (150.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (152.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-left-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (2.5, -0.5) {$l$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (5.75, 0.25) {\scriptsize $w$};
		\node [style=none] (22) at (-0.75, 0.25) {\scriptsize $v$};
		\node [style=none] (23) at (1.5, 0) {\scriptsize $v'$};
		\node [style=none] (24) at (3.5, 0) {\scriptsize $w'$};
		\node [style=none] (25) at (-4.25, 0.75) {};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-4.25, -0.75) {};
		\node [style=none] (28) at (-3.25, -0.75) {};
		\node [style=none] (29) at (-3.75, 0) {$d$};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-4.25, 0) {};
		\node [style=none] (32) at (-3.25, 0) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=none] (34) at (-4.75, 0.25) {\scriptsize $v$};
		\node [style=none] (35) at (-2.75, 0.25) {\scriptsize $w$};
		\node [style=none] (36) at (-1.75, 0) {$=$};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (4, 0.5) {};
		\node [style=none] (39) at (2.5, 1) {\scriptsize $u$};
		\node [style=none] (40) at (4.5, 0) {$c_2$};
		\node [style=none] (41) at (0.5, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-left-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 0) {\scriptsize $k$};
		\node [style=none] (93) at (-0.5, 1.5) {};
		\node [style=none] (94) at (0.5, 1.5) {};
		\node [style=none] (95) at (-0.5, 0) {};
		\node [style=none] (96) at (0.5, 0) {};
		\node [style=none] (97) at (0, 0.75) {$c_1^*$};
		\node [style=none] (98) at (-3, 1) {};
		\node [style=none] (99) at (-0.5, 1) {};
		\node [style=none] (100) at (0.5, 0.75) {};
		\node [style=none] (101) at (1.5, 0.75) {};
		\node [style=none] (102) at (-1.5, 1.25) {\scriptsize $i$};
		\node [style=none] (127) at (1.25, -0.75) {\scriptsize $m$};
		\node [style=none] (128) at (1.25, 1) {\scriptsize $n$};
		\node [style=none] (133) at (-0.5, -0.25) {};
		\node [style=none] (134) at (0.5, -0.25) {};
		\node [style=none] (135) at (-0.5, -1.75) {};
		\node [style=none] (136) at (0.5, -1.75) {};
		\node [style=none] (137) at (0, -1) {$c_2$};
		\node [style=none] (138) at (-1, -1.25) {};
		\node [style=none] (139) at (-0.5, -1.25) {};
		\node [style=none] (140) at (0.5, -1) {};
		\node [style=none] (141) at (1.5, -1) {};
		\node [style=none] (142) at (-1.5, -0.75) {\scriptsize $j$};
		\node [style=none] (143) at (-0.5, -0.75) {};
		\node [style=none] (144) at (-0.5, 0.5) {};
		\node [style=none] (145) at (-3, -0.75) {};
		\node [style=none] (146) at (-2, -0.75) {};
		\node [style=none] (147) at (-3, -1.75) {};
		\node [style=none] (148) at (-2, -1.75) {};
		\node [style=none] (149) at (-2.5, -1.25) {$l$};
		\node [style=none] (150) at (-3, -1.25) {};
		\node [style=none] (152) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw [bend right=90, looseness=2.00] (144.center) to (143.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw (152.center) to (138.center);
		\draw [bend left=90, looseness=2.00] (150.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=none] (69) at (3.75, -1) {};
		\node [style=none] (70) at (4.75, -1) {};
		\node [style=none] (71) at (4.25, -0.5) {$l$};
		\node [style=none] (72) at (2.75, -0.5) {};
		\node [style=none] (73) at (3.75, -0.5) {};
		\node [style=none] (74) at (4.75, -0.5) {};
		\node [style=none] (75) at (5.75, -0.5) {};
		\node [style=none] (76) at (5.75, -1) {};
		\node [style=none] (77) at (6.75, -1) {};
		\node [style=none] (78) at (6.75, 1) {};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (2.75, -1) {};
		\node [style=none] (82) at (2.75, 1) {};
		\node [style=none] (83) at (5.75, 1) {};
		\node [style=none] (85) at (6.75, 0) {};
		\node [style=none] (86) at (7.75, 0) {};
		\node [style=none] (87) at (1.75, 0) {};
		\node [style=none] (88) at (0.75, 0) {};
		\node [style=none] (89) at (7.5, 0.25) {\scriptsize $m$};
		\node [style=none] (90) at (1, 0.25) {\scriptsize $n$};
		\node [style=none] (91) at (3.25, 0) {\scriptsize $i$};
		\node [style=none] (92) at (5.25, 0) {\scriptsize $j$};
		\node [style=none] (93) at (-2.5, 0.75) {};
		\node [style=none] (94) at (-1.5, 0.75) {};
		\node [style=none] (95) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (-2, 0) {$d$};
		\node [style=none] (98) at (-3.25, 0) {};
		\node [style=none] (99) at (-2.5, 0) {};
		\node [style=none] (100) at (-1.5, 0) {};
		\node [style=none] (101) at (-0.75, 0) {};
		\node [style=none] (102) at (-3, 0.25) {\scriptsize $n$};
		\node [style=none] (103) at (-1, 0.25) {\scriptsize $m$};
		\node [style=none] (104) at (0, 0) {$=$};
		\node [style=none] (105) at (2.75, 0.5) {};
		\node [style=none] (106) at (5.75, 0.5) {};
		\node [style=none] (107) at (4.25, 1) {\scriptsize $k$};
		\node [style=none] (108) at (6.25, 0) {$c_2$};
		\node [style=none] (109) at (2.25, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-right-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (2.5, -0.5) {$r$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (5.75, 0.25) {\scriptsize $w$};
		\node [style=none] (22) at (-0.75, 0.25) {\scriptsize $v$};
		\node [style=none] (23) at (1.5, 0) {\scriptsize $v'$};
		\node [style=none] (24) at (3.5, 0) {\scriptsize $w'$};
		\node [style=none] (25) at (-4.25, 0.75) {};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-4.25, -0.75) {};
		\node [style=none] (28) at (-3.25, -0.75) {};
		\node [style=none] (29) at (-3.75, 0) {$e$};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-4.25, 0) {};
		\node [style=none] (32) at (-3.25, 0) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=none] (34) at (-4.75, 0.25) {\scriptsize $v$};
		\node [style=none] (35) at (-2.75, 0.25) {\scriptsize $w$};
		\node [style=none] (36) at (-1.75, 0) {$=$};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (4, 0.5) {};
		\node [style=none] (39) at (2.5, 1) {\scriptsize $u$};
		\node [style=none] (40) at (4.5, 0) {$c_2$};
		\node [style=none] (41) at (0.5, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-right-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 0) {\scriptsize $k$};
		\node [style=none] (93) at (-0.5, 1.5) {};
		\node [style=none] (94) at (0.5, 1.5) {};
		\node [style=none] (95) at (-0.5, 0) {};
		\node [style=none] (96) at (0.5, 0) {};
		\node [style=none] (97) at (0, 0.75) {$c_1^*$};
		\node [style=none] (98) at (-3, 1) {};
		\node [style=none] (99) at (-0.5, 1) {};
		\node [style=none] (100) at (0.5, 0.75) {};
		\node [style=none] (101) at (1.5, 0.75) {};
		\node [style=none] (102) at (-1.5, 1.25) {\scriptsize $i$};
		\node [style=none] (127) at (1.25, -0.75) {\scriptsize $m$};
		\node [style=none] (128) at (1.25, 1) {\scriptsize $n$};
		\node [style=none] (133) at (-0.5, -0.25) {};
		\node [style=none] (134) at (0.5, -0.25) {};
		\node [style=none] (135) at (-0.5, -1.75) {};
		\node [style=none] (136) at (0.5, -1.75) {};
		\node [style=none] (137) at (0, -1) {$c_2$};
		\node [style=none] (138) at (-1, -1.25) {};
		\node [style=none] (139) at (-0.5, -1.25) {};
		\node [style=none] (140) at (0.5, -1) {};
		\node [style=none] (141) at (1.5, -1) {};
		\node [style=none] (142) at (-1.5, -0.75) {\scriptsize $j$};
		\node [style=none] (143) at (-0.5, -0.75) {};
		\node [style=none] (144) at (-0.5, 0.5) {};
		\node [style=none] (145) at (-3, -0.75) {};
		\node [style=none] (146) at (-2, -0.75) {};
		\node [style=none] (147) at (-3, -1.75) {};
		\node [style=none] (148) at (-2, -1.75) {};
		\node [style=none] (149) at (-2.5, -1.25) {$r$};
		\node [style=none] (150) at (-3, -1.25) {};
		\node [style=none] (152) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw [bend right=90, looseness=2.00] (144.center) to (143.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw (152.center) to (138.center);
		\draw [bend left=90, looseness=2.00] (150.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=none] (69) at (3.75, -1) {};
		\node [style=none] (70) at (4.75, -1) {};
		\node [style=none] (71) at (4.25, -0.5) {$r$};
		\node [style=none] (72) at (2.75, -0.5) {};
		\node [style=none] (73) at (3.75, -0.5) {};
		\node [style=none] (74) at (4.75, -0.5) {};
		\node [style=none] (75) at (5.75, -0.5) {};
		\node [style=none] (76) at (5.75, -1) {};
		\node [style=none] (77) at (6.75, -1) {};
		\node [style=none] (78) at (6.75, 1) {};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (2.75, -1) {};
		\node [style=none] (82) at (2.75, 1) {};
		\node [style=none] (83) at (5.75, 1) {};
		\node [style=none] (85) at (6.75, 0) {};
		\node [style=none] (86) at (7.75, 0) {};
		\node [style=none] (87) at (1.75, 0) {};
		\node [style=none] (88) at (0.75, 0) {};
		\node [style=none] (89) at (7.5, 0.25) {\scriptsize $m$};
		\node [style=none] (90) at (1, 0.25) {\scriptsize $n$};
		\node [style=none] (91) at (3.25, 0) {\scriptsize $i$};
		\node [style=none] (92) at (5.25, 0) {\scriptsize $j$};
		\node [style=none] (93) at (-2.5, 0.75) {};
		\node [style=none] (94) at (-1.5, 0.75) {};
		\node [style=none] (95) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (-2, 0) {$e$};
		\node [style=none] (98) at (-3.25, 0) {};
		\node [style=none] (99) at (-2.5, 0) {};
		\node [style=none] (100) at (-1.5, 0) {};
		\node [style=none] (101) at (-0.75, 0) {};
		\node [style=none] (102) at (-3, 0.25) {\scriptsize $n$};
		\node [style=none] (103) at (-1, 0.25) {\scriptsize $m$};
		\node [style=none] (104) at (0, 0) {$=$};
		\node [style=none] (105) at (2.75, 0.5) {};
		\node [style=none] (106) at (5.75, 0.5) {};
		\node [style=none] (107) at (4.25, 1) {\scriptsize $k$};
		\node [style=none] (108) at (6.25, 0) {$c_2$};
		\node [style=none] (109) at (2.25, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-mono-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 4.25) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 4.25) {};
		\node [style=none] (4) at (8.75, 4.25) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=none] (6) at (9.75, 0) {};
		\node [style=none] (7) at (9.75, 4.25) {};
		\node [style=small black dot] (8) at (-1.75, 3.5) {};
		\node [style=small black dot] (9) at (-1.75, 2.5) {};
		\node [style=small black dot] (10) at (-1.75, 1.5) {};
		\node [style=small black dot] (11) at (-1.75, 0.5) {};
		\node [style=small black dot] (13) at (5.75, 3.25) {};
		\node [style=none] (14) at (3.25, 4) {};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (4.25, 2.5) {};
		\node [style=none] (17) at (4.25, 4) {};
		\node [style=none] (18) at (4.25, 2.75) {};
		\node [style=small black dot] (19) at (5.75, 3.25) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=none] (21) at (3.25, 0) {};
		\node [style=none] (22) at (4.25, 0) {};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=vertex] (31) at (9.25, 2.25) {};
		\node [style=small black dot] (32) at (5.75, 3.25) {};
		\node [style=none] (33) at (4.25, 3.75) {};
		\node [style=small black dot] (35) at (2.5, 0.75) {};
		\node [style=small black dot] (36) at (2.5, 0.75) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (3.25, 3.25) {};
		\node [style=small black dot] (39) at (2.5, 3.25) {};
		\node [style=none] (40) at (-1.5, 3.75) {};
		\node [style=none] (41) at (-1.5, 3) {};
		\node [style=none] (42) at (-1.5, 3.75) {0};
		\node [style=none] (43) at (-1.5, 3) {1};
		\node [style=none] (44) at (-1.5, 2) {2};
		\node [style=none] (45) at (-1.5, 1) {3};
		\node [style=none] (47) at (9.5, 2.75) {$4$};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (49) at (1, 2.25) {};
		\node [style=none] (50) at (1, 2.25) {};
		\node [style=none] (51) at (7.25, 2.25) {};
		\node [style=none] (52) at (8.25, 2.25) {};
		\node [style=none] (53) at (0, 2.25) {};
		\node [style=none] (54) at (1, 2.25) {};
		\node [style=none] (56) at (6, 3.75) {1,2,4};
		\node [style=none] (57) at (2.75, 3.5) {};
		\node [style=none] (58) at (2.5, 1.25) {3};
		\node [style=none] (59) at (6, 2.75) {$v_2$};
		\node [style=none] (61) at (2.5, 0.25) {$v_1$};
		\node [style=none] (62) at (2.5, 2.75) {$v_0$};
		\node [style=none] (63) at (2.5, 3.75) {0};
		\node [style=none] (64) at (3.75, 3.25) {A};
		\node [style=none] (66) at (3.75, 0.75) {C};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-135, out=0, looseness=0.75] (18.center) to (13);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge, in=-90, out=0, looseness=0.50] (24.center) to (19);
		\draw [style=gray edge, in=150, out=0] (33.center) to (32);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-mono-cospan-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.75) {};
		\node [style=none] (1) at (-8.5, -2.5) {};
		\node [style=none] (2) at (-6.5, -2.5) {};
		\node [style=none] (3) at (-6.5, 2.75) {};
		\node [style=none] (4) at (7.5, 2.5) {};
		\node [style=none] (5) at (7.5, -2.5) {};
		\node [style=none] (6) at (9, -2.5) {};
		\node [style=none] (7) at (9, 2.5) {};
		\node [style=small black dot] (9) at (-7.75, 1) {$c_2$};
		\node [style=small black dot] (10) at (-7.75, 0) {$c_2$};
		\node [style=small black dot] (11) at (-7.75, -1) {$c_3$};
		\node [style=small black dot] (12) at (-7.75, -2) {$c_1$};
		\node [style=small black dot] (13) at (0.25, 1) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=small black dot] (19) at (0.25, 1) {};
		\node [style=none] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (-1.25, -1.75) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=small black dot] (25) at (4.75, 1) {$c_3$};
		\node [style=none] (26) at (2.25, 1.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (3.25, 0.5) {};
		\node [style=none] (29) at (3.25, 1.5) {};
		\node [style=none] (30) at (3.25, 1) {};
		\node [style=small black dot] (31) at (8.25, 0) {$c_3$};
		\node [style=small black dot] (32) at (0.25, 1) {$c_2$};
		\node [style=none] (33) at (-1.25, 1.5) {};
		\node [style=none] (34) at (2.25, 1) {};
		\node [style=small black dot] (35) at (-3.5, -1.25) {};
		\node [style=small black dot] (36) at (-3.5, -1.25) {$c_1$};
		\node [style=none] (37) at (-2.25, -1.25) {};
		\node [style=none] (38) at (-2.25, 1) {};
		\node [style=small black dot] (39) at (-3.5, 1) {$c_0$};
		\node [style=none] (41) at (-7, 1.25) {};
		\node [style=none] (42) at (-7, 2.25) {$n_0$};
		\node [style=none] (43) at (-7, 1.25) {$n_1$};
		\node [style=none] (44) at (-7, 0.25) {$n_2$};
		\node [style=none] (45) at (-7, -0.75) {$n_3$};
		\node [style=none] (46) at (-7, -1.75) {$n_4$};
		\node [style=none] (47) at (8.25, 0.75) {$m_0$};
		\node [style=none] (48) at (-5.75, 0) {};
		\node [style=none] (49) at (-4.75, 0) {};
		\node [style=none] (50) at (-4.75, 0) {};
		\node [style=none] (51) at (5.75, 0) {};
		\node [style=none] (52) at (6.75, 0) {};
		\node [style=none] (53) at (-5.75, 0) {};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (55) at (4.75, 1.75) {$n_3,m_0$};
		\node [style=none] (56) at (0.25, 1.75) {$n_1,n_2$};
		\node [style=none] (58) at (-3.5, -0.5) {$n_4$};
		\node [style=none] (63) at (-3.5, 1.75) {$n_0$};
		\node [style=none] (64) at (-1.75, 1) {$d$};
		\node [style=none] (65) at (2.75, 1) {$f$};
		\node [style=none] (66) at (-1.75, -1.25) {$e$};
		\node [style=none] (67) at (-1.25, -1.75) {};
		\node [style=small black dot] (68) at (-7.75, 2) {$c_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-135, out=0, looseness=0.75] (18.center) to (13);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge] (24.center) to (19);
		\draw [style=gray edge] (27.center) to (26.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=gray edge] (29.center) to (28.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (28.center) to (27.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (30.center) to (25);
		\draw [style=gray edge, in=150, out=0] (33.center) to (32);
		\draw [style=gray edge] (32) to (34.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge, bend right] (67.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-mono-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 4.75) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, 4.75) {};
		\node [style=none] (4) at (13, 5) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (14, 0) {};
		\node [style=none] (7) at (14, 5) {};
		\node [style=small black dot] (8) at (-2.25, 4.25) {};
		\node [style=small black dot] (9) at (-2.25, 3.25) {};
		\node [style=small black dot] (10) at (-2.25, 2.25) {};
		\node [style=small black dot] (11) at (-2.25, 1.25) {};
		\node [style=small black dot] (12) at (-2.25, 0.25) {};
		\node [style=small black dot] (13) at (5.75, 3.25) {};
		\node [style=none] (14) at (3.25, 4) {};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (4.25, 2.5) {};
		\node [style=none] (17) at (4.25, 4) {};
		\node [style=none] (18) at (4.25, 2.75) {};
		\node [style=small black dot] (19) at (5.75, 3.25) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=none] (21) at (3.25, 0) {};
		\node [style=none] (22) at (4.25, 0) {};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=small black dot] (25) at (10.25, 3.25) {};
		\node [style=none] (26) at (7.75, 4) {};
		\node [style=none] (27) at (7.75, 2.5) {};
		\node [style=none] (28) at (8.75, 2.5) {};
		\node [style=none] (29) at (8.75, 4) {};
		\node [style=none] (30) at (8.75, 3.25) {};
		\node [style=vertex] (31) at (13.5, 2.5) {};
		\node [style=small black dot] (32) at (5.75, 3.25) {};
		\node [style=none] (33) at (4.25, 3.75) {};
		\node [style=none] (34) at (7.75, 3.25) {};
		\node [style=small black dot] (35) at (2, 0.75) {};
		\node [style=small black dot] (36) at (2, 0.75) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (3.25, 3.25) {};
		\node [style=small black dot] (39) at (2, 3.25) {};
		\node [style=none] (40) at (-2, 4.5) {};
		\node [style=none] (41) at (-2, 3.75) {};
		\node [style=none] (42) at (-2, 4.5) {0};
		\node [style=none] (43) at (-2, 3.75) {1};
		\node [style=none] (44) at (-2, 2.75) {2};
		\node [style=none] (45) at (-2, 1.75) {3};
		\node [style=none] (46) at (-2, 0.75) {4};
		\node [style=none] (47) at (13.75, 3) {$5$};
		\node [style=none] (48) at (-0.5, 2.5) {};
		\node [style=none] (49) at (0.5, 2.5) {};
		\node [style=none] (50) at (0.5, 2.5) {};
		\node [style=none] (51) at (11.5, 2.5) {};
		\node [style=none] (52) at (12.5, 2.5) {};
		\node [style=none] (53) at (-0.5, 2.5) {};
		\node [style=none] (54) at (0.5, 2.5) {};
		\node [style=none] (55) at (10.25, 3.75) {3,5};
		\node [style=none] (56) at (5.75, 3.75) {1,2};
		\node [style=none] (57) at (2.25, 3.5) {};
		\node [style=none] (58) at (2, 1.25) {4};
		\node [style=none] (59) at (6.25, 2.75) {$v_2$};
		\node [style=none] (60) at (10.25, 2.75) {$v_3$};
		\node [style=none] (61) at (2, 0.25) {$v_1$};
		\node [style=none] (62) at (2, 2.75) {$v_0$};
		\node [style=none] (63) at (2, 3.75) {0};
		\node [style=none] (64) at (3.75, 3.25) {A};
		\node [style=none] (65) at (8.25, 3.25) {B};
		\node [style=none] (66) at (3.75, 0.75) {C};
		\node [style=none] (67) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-135, out=0, looseness=0.75] (18.center) to (13);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge, in=-90, out=30] (24.center) to (19);
		\draw [style=gray edge] (27.center) to (26.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=gray edge] (29.center) to (28.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (28.center) to (27.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (30.center) to (25);
		\draw [style=gray edge, in=150, out=0] (33.center) to (32);
		\draw [style=gray edge] (32) to (34.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge, bend right] (67.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc-diagram-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (-0.5, 1) {};
		\node [style=none] (297) at (-0.5, -0.5) {};
		\node [style=none] (298) at (0.5, -0.5) {};
		\node [style=none] (299) at (0.5, 1) {};
		\node [style=none] (300) at (0.5, -0.25) {};
		\node [style=none] (301) at (-0.5, -0.25) {};
		\node [style=none] (302) at (-0.5, 0.75) {};
		\node [style=none] (303) at (-2, 0.75) {};
		\node [style=none] (306) at (2.5, 0.75) {};
		\node [style=none] (307) at (0, 0.25) {$f$};
		\node [style=none] (309) at (1, -1.25) {};
		\node [style=none] (312) at (-2, -1.25) {};
		\node [style=none] (314) at (0.5, 0.75) {};
		\node [style=none] (316) at (-1.75, 1) {\scriptsize $c_0$};
		\node [style=none] (317) at (1.5, 1) {\scriptsize $c_2$};
		\node [style=none] (319) at (-1.75, -1) {\scriptsize $c_1$};
		\node [style=none] (320) at (2.5, 1.25) {};
		\node [style=none] (321) at (2.5, 0.25) {};
		\node [style=none] (322) at (3.5, 0.25) {};
		\node [style=none] (323) at (3.5, 1.25) {};
		\node [style=none] (328) at (5, 0.75) {};
		\node [style=none] (329) at (3, 0.75) {$e$};
		\node [style=none] (330) at (3.5, 0.75) {};
		\node [style=none] (332) at (4.75, 1) {\scriptsize $c_2$};
		\node [style=none] (333) at (5, -0.25) {};
		\node [style=none] (335) at (1, -0.75) {};
		\node [style=none] (336) at (1, -1.75) {};
		\node [style=none] (337) at (2, -1.75) {};
		\node [style=none] (338) at (2, -0.75) {};
		\node [style=none] (339) at (1.5, -1.25) {$d$};
		\node [style=none] (340) at (4.75, 0) {\scriptsize $c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (296.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [in=180, out=0] (303.center) to (302.center);
		\draw (312.center) to (309.center);
		\draw (314.center) to (306.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (323.center);
		\draw (323.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (330.center) to (328.center);
		\draw (300.center) to (333.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19, 4.5) {};
		\node [style=none] (1) at (-19, -0.5) {};
		\node [style=none] (2) at (-18, -0.5) {};
		\node [style=none] (3) at (-18, 4.5) {};
		\node [style=none] (4) at (12.75, 4.5) {};
		\node [style=none] (5) at (12.75, -0.5) {};
		\node [style=none] (6) at (13.75, -0.5) {};
		\node [style=none] (7) at (13.75, 4.5) {};
		\node [style=small black dot] (8) at (-18.5, 4) {};
		\node [style=small black dot] (9) at (-18.5, 3) {};
		\node [style=small black dot] (10) at (-18.5, 2) {};
		\node [style=small black dot] (11) at (-18.5, 1) {};
		\node [style=small black dot] (12) at (-18.5, 0) {};
		\node [style=small black dot] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (-2.5, 0.25) {};
		\node [style=small black dot] (19) at (-12.5, -0.5) {};
		\node [style=none] (20) at (-14.75, 1.25) {};
		\node [style=none] (21) at (-14.75, -0.25) {};
		\node [style=none] (22) at (-13.75, -0.25) {};
		\node [style=none] (23) at (-13.75, 1.25) {};
		\node [style=none] (24) at (-13.75, 0) {};
		\node [style=small black dot] (25) at (10.25, 2) {};
		\node [style=none] (26) at (7.75, 2.75) {};
		\node [style=none] (27) at (7.75, 1.25) {};
		\node [style=none] (28) at (8.75, 1.25) {};
		\node [style=none] (29) at (8.75, 2.75) {};
		\node [style=none] (30) at (8.75, 2) {};
		\node [style=vertex] (31) at (13.25, 2) {};
		\node [style=small black dot] (32) at (7, 2) {};
		\node [style=none] (33) at (-2.5, 1.25) {};
		\node [style=none] (34) at (7.75, 2) {};
		\node [style=small black dot] (35) at (-15.5, 0.5) {};
		\node [style=small black dot] (36) at (-15.5, 0.5) {};
		\node [style=none] (37) at (-14.75, 0.5) {};
		\node [style=none] (38) at (-3.5, 0.75) {};
		\node [style=small black dot] (39) at (-4.25, 0.75) {};
		\node [style=none] (40) at (-18.25, 4.25) {};
		\node [style=none] (41) at (-18.25, 3.5) {};
		\node [style=none] (42) at (-18.25, 4.25) {0};
		\node [style=none] (43) at (-18.25, 3.5) {1};
		\node [style=none] (44) at (-18.25, 2.5) {2};
		\node [style=none] (45) at (-18.25, 1.5) {3};
		\node [style=none] (46) at (-18.25, 0.5) {4};
		\node [style=none] (48) at (-17.5, 2) {};
		\node [style=none] (49) at (-16.5, 2) {};
		\node [style=none] (50) at (-16.5, 2) {};
		\node [style=none] (51) at (11.25, 2) {};
		\node [style=none] (52) at (12.25, 2) {};
		\node [style=none] (53) at (-17.5, 2) {};
		\node [style=none] (54) at (-16.5, 2) {};
		\node [style=none] (55) at (10.25, 2.5) {$h$};
		\node [style=none] (56) at (-0.75, 1.75) {$e,f$};
		\node [style=none] (57) at (-4, 1) {};
		\node [style=none] (58) at (-15.5, 1) {4};
		\node [style=none] (63) at (-4.25, 1.25) {$c,d$};
		\node [style=none] (64) at (-3, 0.75) {A};
		\node [style=none] (65) at (8.25, 2) {B};
		\node [style=none] (66) at (-14.25, 0.5) {C};
		\node [style=none] (83) at (5.5, 2) {};
		\node [style=none] (84) at (6.5, 2) {};
		\node [style=none] (85) at (6.5, 2) {};
		\node [style=none] (86) at (5.5, 2) {};
		\node [style=none] (87) at (6.5, 2) {};
		\node [style=none] (88) at (2, 4) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (90) at (3, -0.5) {};
		\node [style=none] (91) at (3, 4) {};
		\node [style=small black dot] (92) at (2.5, 3.25) {};
		\node [style=small black dot] (93) at (2.5, 1.25) {};
		\node [style=small black dot] (94) at (-12.5, 3.5) {};
		\node [style=none] (95) at (-8, 5) {};
		\node [style=none] (96) at (-8, -1) {};
		\node [style=none] (97) at (-7, -1) {};
		\node [style=none] (98) at (-7, 5) {};
		\node [style=small black dot] (99) at (-7.5, 4.5) {};
		\node [style=small black dot] (100) at (-7.5, 1.5) {};
		\node [style=none] (101) at (-10, 5) {};
		\node [style=none] (102) at (-10, -1) {};
		\node [style=none] (103) at (-9, -1) {};
		\node [style=none] (104) at (-9, 5) {};
		\node [style=small black dot] (105) at (-9.5, 4.5) {};
		\node [style=small black dot] (106) at (-9.5, 1.5) {};
		\node [style=none] (107) at (-8.5, 2) {;};
		\node [style=none] (108) at (3.5, 1.75) {;};
		\node [style=small black dot] (109) at (-1, 2.25) {};
		\node [style=none] (110) at (-6.5, 2.5) {};
		\node [style=none] (111) at (-5.5, 2.5) {};
		\node [style=none] (112) at (-5.5, 2.5) {};
		\node [style=none] (113) at (-6.5, 2.5) {};
		\node [style=none] (114) at (-5.5, 2.5) {};
		\node [style=none] (115) at (-11.5, 2.5) {};
		\node [style=none] (116) at (-10.5, 2.5) {};
		\node [style=none] (117) at (0.5, 2.5) {};
		\node [style=none] (118) at (1.5, 2.5) {};
		\node [style=small black dot] (119) at (-9.5, 3.5) {};
		\node [style=small black dot] (120) at (-7.5, 3.5) {};
		\node [style=small black dot] (121) at (2.5, 2.25) {};
		\node [style=small black dot] (123) at (-1, 3.25) {};
		\node [style=small black dot] (124) at (-12.5, 4.5) {};
		\node [style=none] (125) at (-12.75, -0.25) {1};
		\node [style=none] (126) at (-12.75, 4.75) {3};
		\node [style=none] (128) at (-12.75, 4) {2};
		\node [style=none] (132) at (6.75, 2.5) {$i,j,k$};
		\node [style=small black dot] (133) at (-9.5, 2.5) {};
		\node [style=small black dot] (134) at (-7.5, 2.5) {};
		\node [style=small black dot] (135) at (-12.5, 2.5) {};
		\node [style=none] (136) at (-13.75, 1) {};
		\node [style=none] (141) at (-15.5, 0) {$v_1$};
		\node [style=none] (142) at (-12.75, 2.75) {0};
		\node [style=none] (143) at (-7.25, 4.75) {$a$};
		\node [style=none] (144) at (-7.25, 3.75) {$b$};
		\node [style=none] (145) at (-7.25, 2.75) {$c$};
		\node [style=none] (146) at (-7.25, 1.75) {$d$};
		\node [style=none] (147) at (-0.75, 3.75) {$a$};
		\node [style=none] (148) at (-0.75, 2.75) {$b$};
		\node [style=small black dot] (149) at (-9.5, 0.5) {};
		\node [style=small black dot] (150) at (-9.5, -0.5) {};
		\node [style=small black dot] (151) at (-7.5, 0.5) {};
		\node [style=small black dot] (152) at (-7.5, -0.5) {};
		\node [style=small black dot] (153) at (2.5, 0.25) {};
		\node [style=small black dot] (155) at (-12.5, 0.5) {};
		\node [style=small black dot] (156) at (-12.5, 1.5) {};
		\node [style=none] (158) at (4, 4) {};
		\node [style=none] (159) at (4, -0.5) {};
		\node [style=none] (160) at (5, -0.5) {};
		\node [style=none] (161) at (5, 4) {};
		\node [style=small black dot] (162) at (4.5, 3.25) {};
		\node [style=small black dot] (163) at (4.5, 1.25) {};
		\node [style=small black dot] (164) at (4.5, 2.25) {};
		\node [style=small black dot] (165) at (4.5, 0.25) {};
		\node [style=small black dot] (166) at (-1, 0.25) {};
		\node [style=none] (167) at (4.75, 3.75) {$h$};
		\node [style=none] (168) at (4.75, 2.75) {$i$};
		\node [style=none] (169) at (4.75, 1.75) {$j$};
		\node [style=none] (170) at (4.75, 0.75) {$k$};
		\node [style=none] (171) at (-0.75, 0.75) {};
		\node [style=none] (172) at (-7.25, 0.75) {$e$};
		\node [style=none] (173) at (-7.25, 0) {$f$};
		\node [style=none] (174) at (-12.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge] (27.center) to (26.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=gray edge] (29.center) to (28.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (28.center) to (27.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (30.center) to (25);
		\draw [style=gray edge] (32) to (34.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge, in=180, out=0] (33.center) to (13);
		\draw [style=pointer edge] (86.center) to (87.center);
		\draw [style=hadamard edge] (88.center) to (91.center);
		\draw [style=hadamard edge] (90.center) to (91.center);
		\draw [style=hadamard edge] (88.center) to (89.center);
		\draw [style=hadamard edge] (89.center) to (90.center);
		\draw [style=hadamard edge] (95.center) to (98.center);
		\draw [style=hadamard edge] (97.center) to (98.center);
		\draw [style=hadamard edge] (95.center) to (96.center);
		\draw [style=hadamard edge] (96.center) to (97.center);
		\draw [style=hadamard edge] (101.center) to (104.center);
		\draw [style=hadamard edge] (103.center) to (104.center);
		\draw [style=hadamard edge] (101.center) to (102.center);
		\draw [style=hadamard edge] (102.center) to (103.center);
		\draw [style=pointer edge] (113.center) to (114.center);
		\draw [style=pointer edge] (116.center) to (115.center);
		\draw [style=pointer edge] (118.center) to (117.center);
		\draw [style=gray edge, in=-135, out=0] (24.center) to (155);
		\draw [style=hadamard edge] (158.center) to (161.center);
		\draw [style=hadamard edge] (160.center) to (161.center);
		\draw [style=hadamard edge] (158.center) to (159.center);
		\draw [style=hadamard edge] (159.center) to (160.center);
		\draw [style=gray edge, in=135, out=0] (136.center) to (155);
		\draw [style=gray edge] (18.center) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19, 4.5) {};
		\node [style=none] (1) at (-19, -0.5) {};
		\node [style=none] (2) at (-18, -0.5) {};
		\node [style=none] (3) at (-18, 4.5) {};
		\node [style=none] (4) at (12.75, 4.5) {};
		\node [style=none] (5) at (12.75, -0.5) {};
		\node [style=none] (6) at (13.75, -0.5) {};
		\node [style=none] (7) at (13.75, 4.5) {};
		\node [style=small black dot] (8) at (-18.5, 4) {};
		\node [style=small black dot] (9) at (-18.5, 3) {};
		\node [style=small black dot] (10) at (-18.5, 2) {};
		\node [style=small black dot] (11) at (-18.5, 1) {};
		\node [style=small black dot] (12) at (-18.5, 0) {};
		\node [style=small black dot] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (-2.5, 0.25) {};
		\node [style=small black dot] (19) at (-12.5, -0.5) {};
		\node [style=none] (20) at (-14.75, 1.25) {};
		\node [style=none] (21) at (-14.75, -0.25) {};
		\node [style=none] (22) at (-13.75, -0.25) {};
		\node [style=none] (23) at (-13.75, 1.25) {};
		\node [style=none] (24) at (-13.75, 0) {};
		\node [style=small black dot] (25) at (10.25, 2) {};
		\node [style=none] (26) at (7.75, 2.75) {};
		\node [style=none] (27) at (7.75, 1.25) {};
		\node [style=none] (28) at (8.75, 1.25) {};
		\node [style=none] (29) at (8.75, 2.75) {};
		\node [style=none] (30) at (8.75, 2) {};
		\node [style=vertex] (31) at (13.25, 2) {};
		\node [style=small black dot] (32) at (7, 2) {};
		\node [style=none] (33) at (-2.5, 1.25) {};
		\node [style=none] (34) at (7.75, 2) {};
		\node [style=small black dot] (35) at (-15.5, 0.5) {};
		\node [style=small black dot] (36) at (-15.5, 0.5) {};
		\node [style=none] (37) at (-14.75, 0.5) {};
		\node [style=none] (38) at (-3.5, 0.75) {};
		\node [style=small black dot] (39) at (-4.25, 0.75) {};
		\node [style=none] (40) at (-18.25, 4.25) {};
		\node [style=none] (41) at (-18.25, 3.5) {};
		\node [style=none] (42) at (-18.25, 4.25) {0};
		\node [style=none] (43) at (-18.25, 3.5) {1};
		\node [style=none] (44) at (-18.25, 2.5) {2};
		\node [style=none] (45) at (-18.25, 1.5) {3};
		\node [style=none] (46) at (-18.25, 0.5) {4};
		\node [style=none] (48) at (-17.5, 2) {};
		\node [style=none] (49) at (-16.5, 2) {};
		\node [style=none] (50) at (-16.5, 2) {};
		\node [style=none] (51) at (11.25, 2) {};
		\node [style=none] (52) at (12.25, 2) {};
		\node [style=none] (53) at (-17.5, 2) {};
		\node [style=none] (54) at (-16.5, 2) {};
		\node [style=none] (55) at (10.25, 2.5) {$h$};
		\node [style=none] (56) at (-0.75, 1.75) {$f$};
		\node [style=none] (57) at (-4, 1) {};
		\node [style=none] (58) at (-15.5, 1) {4};
		\node [style=none] (63) at (-4.25, 1.25) {$c,d$};
		\node [style=none] (64) at (-3, 0.75) {A};
		\node [style=none] (65) at (8.25, 2) {B};
		\node [style=none] (66) at (-14.25, 0.5) {C};
		\node [style=none] (83) at (5.5, 2) {};
		\node [style=none] (84) at (6.5, 2) {};
		\node [style=none] (85) at (6.5, 2) {};
		\node [style=none] (86) at (5.5, 2) {};
		\node [style=none] (87) at (6.5, 2) {};
		\node [style=none] (88) at (2, 4) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (90) at (3, -0.5) {};
		\node [style=none] (91) at (3, 4) {};
		\node [style=small black dot] (92) at (2.5, 3.25) {};
		\node [style=small black dot] (93) at (2.5, 1.25) {};
		\node [style=small black dot] (94) at (-12.5, 3.5) {};
		\node [style=none] (95) at (-8, 5) {};
		\node [style=none] (96) at (-8, -1) {};
		\node [style=none] (97) at (-7, -1) {};
		\node [style=none] (98) at (-7, 5) {};
		\node [style=small black dot] (99) at (-7.5, 4.5) {};
		\node [style=small black dot] (100) at (-7.5, 1.5) {};
		\node [style=none] (101) at (-10, 5) {};
		\node [style=none] (102) at (-10, -1) {};
		\node [style=none] (103) at (-9, -1) {};
		\node [style=none] (104) at (-9, 5) {};
		\node [style=small black dot] (105) at (-9.5, 4.5) {};
		\node [style=small black dot] (106) at (-9.5, 1.5) {};
		\node [style=none] (107) at (-8.5, 2) {;};
		\node [style=none] (108) at (3.5, 1.75) {;};
		\node [style=small black dot] (109) at (-1, 2.25) {};
		\node [style=none] (110) at (-6.5, 2.5) {};
		\node [style=none] (111) at (-5.5, 2.5) {};
		\node [style=none] (112) at (-5.5, 2.5) {};
		\node [style=none] (113) at (-6.5, 2.5) {};
		\node [style=none] (114) at (-5.5, 2.5) {};
		\node [style=none] (115) at (-11.5, 2.5) {};
		\node [style=none] (116) at (-10.5, 2.5) {};
		\node [style=none] (117) at (0.5, 2.5) {};
		\node [style=none] (118) at (1.5, 2.5) {};
		\node [style=small black dot] (119) at (-9.5, 3.5) {};
		\node [style=small black dot] (120) at (-7.5, 3.5) {};
		\node [style=small black dot] (121) at (2.5, 2.25) {};
		\node [style=small black dot] (123) at (-1, 3.25) {};
		\node [style=small black dot] (124) at (-12.5, 4.5) {};
		\node [style=none] (125) at (-12.75, -0.25) {1};
		\node [style=none] (126) at (-12.75, 4.75) {3};
		\node [style=none] (128) at (-12.75, 4) {2};
		\node [style=none] (132) at (6.75, 2.5) {$i,j,k$};
		\node [style=small black dot] (133) at (-9.5, 2.5) {};
		\node [style=small black dot] (134) at (-7.5, 2.5) {};
		\node [style=small black dot] (135) at (-12.5, 2.5) {};
		\node [style=none] (136) at (-13.75, 1) {};
		\node [style=none] (141) at (-15.5, 0) {$v_1$};
		\node [style=none] (142) at (-12.75, 2.75) {0};
		\node [style=none] (143) at (-7.25, 4.75) {$a$};
		\node [style=none] (144) at (-7.25, 3.75) {$b$};
		\node [style=none] (145) at (-7.25, 2.75) {$c$};
		\node [style=none] (146) at (-7.25, 1.75) {$d$};
		\node [style=none] (147) at (-0.75, 3.75) {$a$};
		\node [style=none] (148) at (-0.75, 2.75) {$b$};
		\node [style=small black dot] (149) at (-9.5, 0.5) {};
		\node [style=small black dot] (150) at (-9.5, -0.5) {};
		\node [style=small black dot] (151) at (-7.5, 0.5) {};
		\node [style=small black dot] (152) at (-7.5, -0.5) {};
		\node [style=small black dot] (153) at (2.5, 0.25) {};
		\node [style=small black dot] (155) at (-12.5, 0.5) {};
		\node [style=small black dot] (156) at (-12.5, 1.5) {};
		\node [style=none] (158) at (4, 4) {};
		\node [style=none] (159) at (4, -0.5) {};
		\node [style=none] (160) at (5, -0.5) {};
		\node [style=none] (161) at (5, 4) {};
		\node [style=small black dot] (162) at (4.5, 3.25) {};
		\node [style=small black dot] (163) at (4.5, 1.25) {};
		\node [style=small black dot] (164) at (4.5, 2.25) {};
		\node [style=small black dot] (165) at (4.5, 0.25) {};
		\node [style=small black dot] (166) at (-1, 0.25) {};
		\node [style=none] (167) at (4.75, 3.75) {$h$};
		\node [style=none] (168) at (4.75, 2.75) {$i$};
		\node [style=none] (169) at (4.75, 1.75) {$j$};
		\node [style=none] (170) at (4.75, 0.75) {$k$};
		\node [style=none] (171) at (-0.75, 0.75) {$e$};
		\node [style=none] (172) at (-7.25, 0.75) {$e$};
		\node [style=none] (173) at (-7.25, 0) {$f$};
		\node [style=none] (174) at (-12.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge] (27.center) to (26.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=gray edge] (29.center) to (28.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (28.center) to (27.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (30.center) to (25);
		\draw [style=gray edge] (32) to (34.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge, in=180, out=0] (33.center) to (13);
		\draw [style=pointer edge] (86.center) to (87.center);
		\draw [style=hadamard edge] (88.center) to (91.center);
		\draw [style=hadamard edge] (90.center) to (91.center);
		\draw [style=hadamard edge] (88.center) to (89.center);
		\draw [style=hadamard edge] (89.center) to (90.center);
		\draw [style=hadamard edge] (95.center) to (98.center);
		\draw [style=hadamard edge] (97.center) to (98.center);
		\draw [style=hadamard edge] (95.center) to (96.center);
		\draw [style=hadamard edge] (96.center) to (97.center);
		\draw [style=hadamard edge] (101.center) to (104.center);
		\draw [style=hadamard edge] (103.center) to (104.center);
		\draw [style=hadamard edge] (101.center) to (102.center);
		\draw [style=hadamard edge] (102.center) to (103.center);
		\draw [style=pointer edge] (113.center) to (114.center);
		\draw [style=pointer edge] (116.center) to (115.center);
		\draw [style=pointer edge] (118.center) to (117.center);
		\draw [style=gray edge, in=-135, out=0] (24.center) to (155);
		\draw [style=hadamard edge] (158.center) to (161.center);
		\draw [style=hadamard edge] (160.center) to (161.center);
		\draw [style=hadamard edge] (158.center) to (159.center);
		\draw [style=hadamard edge] (159.center) to (160.center);
		\draw [style=gray edge, in=135, out=0] (136.center) to (155);
		\draw [style=gray edge] (18.center) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub-diagram-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=none] (69) at (3.75, -1) {};
		\node [style=none] (70) at (4.75, -1) {};
		\node [style=none] (71) at (4.25, -0.5) {$c$};
		\node [style=none] (72) at (2.75, -0.5) {};
		\node [style=none] (73) at (3.75, -0.5) {};
		\node [style=none] (74) at (4.75, -0.5) {};
		\node [style=none] (75) at (5.75, -0.5) {};
		\node [style=none] (76) at (5.75, -1) {};
		\node [style=none] (77) at (6.75, -1) {};
		\node [style=none] (78) at (6.75, 1) {};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (2.75, -1) {};
		\node [style=none] (82) at (2.75, 1) {};
		\node [style=none] (83) at (5.75, 1) {};
		\node [style=none] (85) at (6.75, 0) {};
		\node [style=none] (86) at (7.75, 0) {};
		\node [style=none] (87) at (1.75, 0) {};
		\node [style=none] (88) at (0.75, 0) {};
		\node [style=none] (89) at (7.5, 0.25) {\scriptsize $w$};
		\node [style=none] (90) at (1, 0.25) {\scriptsize $v$};
		\node [style=none] (91) at (3.25, 0) {\scriptsize $v'$};
		\node [style=none] (92) at (5.25, 0) {\scriptsize $w'$};
		\node [style=none] (93) at (-2.5, 0.75) {};
		\node [style=none] (94) at (-1.5, 0.75) {};
		\node [style=none] (95) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (-2, 0) {$d$};
		\node [style=none] (98) at (-3.25, 0) {};
		\node [style=none] (99) at (-2.5, 0) {};
		\node [style=none] (100) at (-1.5, 0) {};
		\node [style=none] (101) at (-0.75, 0) {};
		\node [style=none] (102) at (-3, 0.25) {\scriptsize $v$};
		\node [style=none] (103) at (-1, 0.25) {\scriptsize $w$};
		\node [style=none] (104) at (0, 0) {$=$};
		\node [style=none] (105) at (2.75, 0.5) {};
		\node [style=none] (106) at (5.75, 0.5) {};
		\node [style=none] (107) at (4.25, 1) {\scriptsize $u$};
		\node [style=none] (108) at (6.25, 0) {$c_2$};
		\node [style=none] (109) at (2.25, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=none] (69) at (3.75, -1) {};
		\node [style=none] (70) at (4.75, -1) {};
		\node [style=none] (71) at (4.25, -0.5) {$c$};
		\node [style=none] (72) at (2.75, -0.5) {};
		\node [style=none] (73) at (3.75, -0.5) {};
		\node [style=none] (74) at (4.75, -0.5) {};
		\node [style=none] (75) at (5.75, -0.5) {};
		\node [style=none] (76) at (5.75, -1) {};
		\node [style=none] (77) at (6.75, -1) {};
		\node [style=none] (78) at (6.75, 1) {};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (2.75, -1) {};
		\node [style=none] (82) at (2.75, 1) {};
		\node [style=none] (83) at (5.75, 1) {};
		\node [style=none] (85) at (6.75, 0) {};
		\node [style=none] (86) at (7.75, 0) {};
		\node [style=none] (87) at (1.75, 0) {};
		\node [style=none] (88) at (0.75, 0) {};
		\node [style=none] (89) at (7.5, 0.25) {\scriptsize $m$};
		\node [style=none] (90) at (1, 0.25) {\scriptsize $n$};
		\node [style=none] (91) at (3.25, 0) {\scriptsize $i$};
		\node [style=none] (92) at (5.25, 0) {\scriptsize $j$};
		\node [style=none] (93) at (-2.5, 0.75) {};
		\node [style=none] (94) at (-1.5, 0.75) {};
		\node [style=none] (95) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (-2, 0) {$d$};
		\node [style=none] (98) at (-3.25, 0) {};
		\node [style=none] (99) at (-2.5, 0) {};
		\node [style=none] (100) at (-1.5, 0) {};
		\node [style=none] (101) at (-0.75, 0) {};
		\node [style=none] (102) at (-3, 0.25) {\scriptsize $n$};
		\node [style=none] (103) at (-1, 0.25) {\scriptsize $m$};
		\node [style=none] (104) at (0, 0) {$=$};
		\node [style=none] (105) at (2.75, 0.5) {};
		\node [style=none] (106) at (5.75, 0.5) {};
		\node [style=none] (107) at (4.25, 1) {\scriptsize $k$};
		\node [style=none] (108) at (6.25, 0) {$c_2$};
		\node [style=none] (109) at (2.25, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (88.center) to (87.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym-wv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {\scriptsize $w$};
		\node [style=none] (5) at (0.75, 0.5) {\scriptsize $v$};
		\node [style=none] (6) at (-0.75, -0.25) {\scriptsize $v$};
		\node [style=none] (7) at (-0.75, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syminfinite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5.5, 0.25) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (2.75, -0.25) {};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=none] (6) at (3.75, -0.25) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (4, -0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (15) at (15.25, 0.25) {};
		\node [style=none] (16) at (14, 0.75) {};
		\node [style=none] (17) at (13, 0.75) {};
		\node [style=none] (18) at (13, -0.25) {};
		\node [style=none] (19) at (14, 0.75) {};
		\node [style=none] (20) at (14, -0.25) {};
		\node [style=none] (21) at (12.75, 0.75) {};
		\node [style=none] (22) at (12.75, -0.25) {};
		\node [style=none] (23) at (14.5, 0.25) {};
		\node [style=none] (24) at (14, 0.75) {};
		\node [style=none] (25) at (14.5, 0.25) {};
		\node [style=none] (27) at (14.5, 0.25) {};
		\node [style=none] (28) at (12.75, 0.75) {};
		\node [style=none] (29) at (11.75, 0.75) {};
		\node [style=none] (30) at (11.75, -0.25) {};
		\node [style=none] (31) at (12.75, 0.75) {};
		\node [style=none] (32) at (12.75, -0.25) {};
		\node [style=none] (33) at (11.5, 0.75) {};
		\node [style=none] (34) at (11.5, -0.25) {};
		\node [style=none] (35) at (12.75, 0.75) {};
		\node [style=none] (37) at (9, 0.25) {};
		\node [style=none] (38) at (7.75, 0.75) {};
		\node [style=none] (39) at (7.75, 0.75) {};
		\node [style=none] (40) at (7.75, -0.25) {};
		\node [style=none] (41) at (8.75, 0.25) {};
		\node [style=none] (42) at (7.75, 0.75) {};
		\node [style=none] (43) at (8, -0.25) {};
		\node [style=none] (44) at (8.75, 0.25) {};
		\node [style=none] (45) at (8, -0.25) {};
		\node [style=none] (46) at (6.25, 0.25) {$\Rightarrow$};
		\node [style=none] (47) at (10.25, 0.25) {$=$};
		\node [style=none] (48) at (16.25, 0.25) {$\Rightarrow$};
		\node [style=none] (50) at (19.75, 0.25) {};
		\node [style=none] (51) at (18.5, 0.75) {};
		\node [style=none] (52) at (17.5, 0.75) {};
		\node [style=none] (53) at (17.5, -0.25) {};
		\node [style=none] (54) at (18.5, 0.75) {};
		\node [style=none] (55) at (18.5, -0.25) {};
		\node [style=none] (56) at (17.25, 0.75) {};
		\node [style=none] (57) at (17.25, -0.25) {};
		\node [style=none] (58) at (19.25, 0.25) {};
		\node [style=none] (59) at (18.5, 0.75) {};
		\node [style=none] (60) at (19.25, 0.25) {};
		\node [style=none] (62) at (19.25, 0.25) {};
		\node [style=none] (63) at (20.75, 0.25) {$\Rightarrow$};
		\node [style=none] (64) at (23.75, 0.25) {$\dots$};
		\node [style=small black dot] (66) at (19.25, 0.25) {};
		\node [style=none] (67) at (19.75, 0.25) {};
		\node [style=small black dot] (68) at (14.5, 0.25) {};
		\node [style=none] (69) at (15.25, 0.25) {};
		\node [style=small black dot] (70) at (8.75, 0.25) {};
		\node [style=none] (71) at (9.5, 0.25) {};
		\node [style=none] (73) at (3.75, 0.75) {};
		\node [style=none] (74) at (3.75, 0.75) {};
		\node [style=none] (75) at (3.75, -0.25) {};
		\node [style=none] (76) at (4.75, 0.25) {};
		\node [style=none] (77) at (3.75, 0.75) {};
		\node [style=none] (78) at (4, -0.25) {};
		\node [style=none] (79) at (4.75, 0.25) {};
		\node [style=none] (80) at (4, -0.25) {};
		\node [style=small black dot] (81) at (4.75, 0.25) {};
		\node [style=none] (82) at (13.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (4.center) to (5.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (6.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.25] (17.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (19.center);
		\draw (21.center) to (17.center);
		\draw (22.center) to (18.center);
		\draw [bend left] (24.center) to (23.center);
		\draw [bend right, looseness=1.25] (20.center) to (25.center);
		\draw [in=-180, out=0, looseness=1.25] (29.center) to (32.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (34.center) to (30.center);
		\draw [in=150, out=0, looseness=1.50] (42.center) to (41.center);
		\draw (40.center) to (43.center);
		\draw [bend right, looseness=0.50] (45.center) to (44.center);
		\draw [in=-180, out=0, looseness=1.25] (52.center) to (55.center);
		\draw [in=180, out=0, looseness=1.25] (53.center) to (54.center);
		\draw (56.center) to (52.center);
		\draw (57.center) to (53.center);
		\draw [bend left=15, looseness=1.25] (59.center) to (58.center);
		\draw [bend right=15, looseness=1.25] (55.center) to (60.center);
		\draw (66) to (67.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw [in=150, out=0, looseness=1.50] (77.center) to (76.center);
		\draw (75.center) to (78.center);
		\draw [bend right, looseness=0.50] (80.center) to (79.center);
		\draw (81) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry-foliation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (2.25, 0.5) {\scriptsize $g$};
		\node [style=none] (60) at (3.75, 0.5) {};
		\node [style=none] (61) at (2.75, 0.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (3.75, -0.5) {};
		\node [style=none] (65) at (1.5, -0.5) {};
		\node [style=none] (66) at (-0.5, 0.5) {};
		\node [style=none] (67) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw [in=0, out=180] (65.center) to (66.center);
		\draw [in=0, out=180] (62.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry-foliation-bottom-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-4, -0.5) {\scriptsize $g$};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=none] (25) at (-4.5, -0.5) {};
		\node [style=none] (40) at (-2.5, 0.5) {};
		\node [style=none] (42) at (-4.75, 0.5) {};
		\node [style=none] (57) at (-6.75, -0.5) {};
		\node [style=none] (58) at (-6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw (40.center) to (42.center);
		\draw [in=0, out=-180] (42.center) to (57.center);
		\draw [in=0, out=-180] (17.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry-foliation-top-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-5.25, 0.5) {\scriptsize $g$};
		\node [style=none] (9) at (-6.75, 0.5) {};
		\node [style=none] (10) at (-5.75, 0.5) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (25) at (-4.75, 0.5) {};
		\node [style=none] (40) at (-6.75, -0.5) {};
		\node [style=none] (42) at (-4.5, -0.5) {};
		\node [style=none] (57) at (-2.5, 0.5) {};
		\node [style=none] (58) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw (40.center) to (42.center);
		\draw [in=-180, out=0] (42.center) to (57.center);
		\draw [in=180, out=0] (17.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry-foliation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-5.25, -0.5) {\scriptsize $g$};
		\node [style=none] (9) at (-6.75, -0.5) {};
		\node [style=none] (10) at (-5.75, -0.5) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=none] (25) at (-4.75, -0.5) {};
		\node [style=none] (40) at (-6.75, 0.5) {};
		\node [style=none] (42) at (-4.5, 0.5) {};
		\node [style=none] (57) at (-2.5, -0.5) {};
		\node [style=none] (58) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw (40.center) to (42.center);
		\draw [in=180, out=0] (42.center) to (57.center);
		\draw [in=-180, out=0] (17.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.5, 0.75) {\scriptsize $u$};
		\node [style=black] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=none] (18) at (1.5, -0.25) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitality-ex-deformed.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (104) at (-4.25, 0) {};
		\node [style=black] (105) at (3.5, 0) {};
		\node [style=basic box] (106) at (1.25, 1.25) {$m$};
		\node [style=none] (107) at (1.5, 1.25) {};
		\node [style=none] (108) at (1, 1.5) {};
		\node [style=none] (109) at (-1.75, 1.75) {};
		\node [style=none] (110) at (-1.75, 0.5) {};
		\node [style=basic box] (111) at (-2, 0.5) {$e$};
		\node [style=none] (124) at (1, -1.25) {};
		\node [style=none] (125) at (5, 0) {};
		\node [style=basic box] (126) at (0.5, -1.25) {};
		\node [style=none] (127) at (0, -1) {};
		\node [style=none] (128) at (0, -1.5) {};
		\node [style=none] (129) at (-5.75, -1.5) {};
		\node [style=none] (130) at (-5.75, 0) {};
		\node [style=none] (147) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=0.75] (107.center) to (105);
		\draw [in=180, out=60] (104) to (109.center);
		\draw [in=180, out=0, looseness=1.50] (110.center) to (108.center);
		\draw [in=-105, out=0, looseness=0.75] (124.center) to (105);
		\draw [in=-180, out=-60, looseness=0.75] (104) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (104);
		\draw (105) to (125.center);
		\draw [in=0, out=180, looseness=1.75] (147.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitality-ex.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (131) at (-8.25, 0) {};
		\node [style=black] (132) at (-3.5, 0) {};
		\node [style=basic box] (133) at (-5.5, 1) {$m$};
		\node [style=none] (134) at (-5.25, 1) {};
		\node [style=none] (135) at (-5.75, 1.25) {};
		\node [style=none] (136) at (-5.75, 0.75) {};
		\node [style=none] (137) at (-7.25, 1.75) {};
		\node [style=basic box] (138) at (-7.5, 1.75) {$e$};
		\node [style=none] (139) at (-5.75, -1) {};
		\node [style=none] (140) at (-2, 0) {};
		\node [style=basic box] (141) at (-6.25, -1) {};
		\node [style=none] (142) at (-6.75, -0.75) {};
		\node [style=none] (143) at (-6.75, -1.25) {};
		\node [style=none] (144) at (-10, -1.25) {};
		\node [style=none] (145) at (-10, 0) {};
		\node [style=none] (148) at (-8.75, 2.5) {};
		\node [style=none] (149) at (-8.75, 0.25) {};
		\node [style=none] (150) at (-4.25, 0.25) {};
		\node [style=none] (151) at (-4.25, 2.5) {};
		\node [style=none] (152) at (0, 0) {$\Rightarrow$};
		\node [style=black] (153) at (3.75, 0) {};
		\node [style=black] (154) at (8.5, 0) {};
		\node [style=none] (156) at (6.75, 1) {};
		\node [style=none] (158) at (5.5, 1) {};
		\node [style=none] (161) at (6.25, -1) {};
		\node [style=none] (162) at (10, 0) {};
		\node [style=basic box] (163) at (5.75, -1) {};
		\node [style=none] (164) at (5.25, -0.75) {};
		\node [style=none] (165) at (5.25, -1.25) {};
		\node [style=none] (166) at (2, -1.25) {};
		\node [style=none] (167) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=0.75] (134.center) to (132);
		\draw [in=180, out=60, looseness=0.75] (131) to (136.center);
		\draw [in=180, out=0] (137.center) to (135.center);
		\draw [in=-105, out=0, looseness=0.75] (139.center) to (132);
		\draw [in=-180, out=-60, looseness=0.75] (131) to (142.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (131);
		\draw (132) to (140.center);
		\draw [dashed] (148.center) to (151.center);
		\draw [dashed] (151.center) to (150.center);
		\draw [dashed] (150.center) to (149.center);
		\draw [dashed] (149.center) to (148.center);
		\draw [in=105, out=0, looseness=0.75] (156.center) to (154);
		\draw [in=180, out=60] (153) to (158.center);
		\draw [in=-105, out=0, looseness=0.75] (161.center) to (154);
		\draw [in=-180, out=-60, looseness=0.75] (153) to (164.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (153);
		\draw (154) to (162.center);
		\draw (158.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (0, 0.5) {\scriptsize $a$};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.75) {\scriptsize $w_1$};
		\node [style=none] (22) at (1.25, 0.75) {\scriptsize $v_1$};
		\node [style=basic box] (24) at (0, -0.75) {\scriptsize $a'$};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=none] (28) at (-1.25, -0.5) {\scriptsize $w_2$};
		\node [style=none] (29) at (1.25, -0.5) {\scriptsize $v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (24) to (25.center);
		\draw (27.center) to (24);
		\draw (10) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-boundary-complement-ex-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (7.5, 2.75) {};
		\node [style=none] (202) at (7.5, 0.75) {};
		\node [style=none] (203) at (9.25, 0.75) {};
		\node [style=none] (204) at (9.25, 2.75) {};
		\node [style=small black dot] (214) at (-1.75, 0) {$c_0$};
		\node [style=small black dot] (217) at (-1.75, 1.25) {$c_0$};
		\node [style=none] (218) at (-7.25, 1.75) {};
		\node [style=none] (219) at (-6.25, 1.75) {};
		\node [style=none] (220) at (-6.25, 1.75) {};
		\node [style=none] (221) at (6, 1.75) {};
		\node [style=none] (222) at (7, 1.75) {};
		\node [style=none] (223) at (-7.25, 1.75) {};
		\node [style=none] (224) at (-6.25, 1.75) {};
		\node [style=small black dot] (225) at (1.25, 1.25) {$c_1$};
		\node [style=none] (226) at (-9.25, 3.5) {};
		\node [style=none] (227) at (-9.25, 0.25) {};
		\node [style=none] (228) at (-7.75, 0.25) {};
		\node [style=none] (229) at (-7.75, 3.5) {};
		\node [style=small black dot] (230) at (-8.75, 2.25) {$c_1$};
		\node [style=small black dot] (231) at (-8.75, 1) {$c_0$};
		\node [style=small black dot] (232) at (8.25, 1.5) {$c_0$};
		\node [style=none] (234) at (-8.25, 1.5) {};
		\node [style=none] (235) at (-8.25, 2.75) {$n_0$};
		\node [style=none] (236) at (-8.25, 1.5) {$n_1$};
		\node [style=none] (237) at (8.5, 2) {$m_0$};
		\node [style=none] (239) at (-7.25, 1.75) {};
		\node [style=none] (240) at (-6.25, 1.75) {};
		\node [style=none] (241) at (-6.25, 1.75) {};
		\node [style=none] (242) at (-4.25, 2.25) {};
		\node [style=none] (243) at (-4.25, 1.25) {};
		\node [style=none] (244) at (-3.25, 1.25) {};
		\node [style=none] (245) at (-3.25, 2.25) {};
		\node [style=none] (246) at (-3.25, 1.25) {};
		\node [style=small black dot] (247) at (0, 3) {$c_1$};
		\node [style=none] (248) at (-4.25, 1.75) {};
		\node [style=small black dot] (249) at (-5.25, 1.75) {$c_0$};
		\node [style=none] (250) at (-0.5, 3.5) {$n_0$};
		\node [style=small black dot] (251) at (5, 1.5) {};
		\node [style=none] (252) at (3, 2.25) {};
		\node [style=none] (253) at (3, 1) {};
		\node [style=none] (254) at (4, 1) {};
		\node [style=none] (255) at (4, 2.25) {};
		\node [style=none] (256) at (4, 1.5) {};
		\node [style=small black dot] (257) at (5, 1.5) {$c_0$};
		\node [style=none] (258) at (3, 1.25) {};
		\node [style=none] (259) at (5, 2.25) {$m_0$};
		\node [style=none] (263) at (3, 2) {};
		\node [style=none] (264) at (-3.25, 2.25) {};
		\node [style=none] (266) at (-5.25, 2.5) {$n_1$};
		\node [style=none] (267) at (-2, -2.25) {};
		\node [style=none] (268) at (-2, -5.5) {};
		\node [style=none] (269) at (-0.5, -5.5) {};
		\node [style=none] (270) at (-0.5, -2.25) {};
		\node [style=small black dot] (271) at (-1.5, -3.5) {$c_0$};
		\node [style=small black dot] (272) at (-1.5, -4.75) {$c_0$};
		\node [style=none] (273) at (-1, -4.25) {};
		\node [style=none] (274) at (-1, -3) {$i_0$};
		\node [style=none] (275) at (-1, -4.25) {$i_1$};
		\node [style=none] (289) at (-1, -1.75) {};
		\node [style=none] (290) at (-1, -0.75) {};
		\node [style=none] (291) at (1, -1.75) {};
		\node [style=none] (292) at (1, -0.75) {};
		\node [style=none] (297) at (-6.75, 2.5) {$d_1$};
		\node [style=none] (298) at (6.5, 2.5) {$d_2$};
		\node [style=none] (299) at (-1.75, -1.25) {};
		\node [style=none] (300) at (-1.75, -1.25) {$c_1$};
		\node [style=none] (301) at (1.75, -1.25) {$c_2$};
		\node [style=none] (302) at (-1, 0.25) {$i_1$};
		\node [style=none] (303) at (-1, 1.5) {$i_0$};
		\node [style=none] (304) at (1, 0.5) {$j_0,j_1$};
		\node [style=none] (305) at (0.5, -2.25) {};
		\node [style=none] (306) at (0.5, -5.5) {};
		\node [style=none] (307) at (2, -5.5) {};
		\node [style=none] (308) at (2, -2.25) {};
		\node [style=small black dot] (309) at (1, -3.5) {$c_1$};
		\node [style=small black dot] (310) at (1, -4.75) {$c_1$};
		\node [style=none] (311) at (1.5, -4.25) {};
		\node [style=none] (312) at (1.5, -3) {$j_0$};
		\node [style=none] (313) at (1.5, -4.25) {$j_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (201.center) to (204.center);
		\draw [style=hadamard edge] (203.center) to (204.center);
		\draw [style=hadamard edge] (201.center) to (202.center);
		\draw [style=hadamard edge] (202.center) to (203.center);
		\draw [style=pointer edge] (223.center) to (224.center);
		\draw [style=pointer edge] (222.center) to (221.center);
		\draw [style=hadamard edge] (226.center) to (229.center);
		\draw [style=hadamard edge] (228.center) to (229.center);
		\draw [style=hadamard edge] (226.center) to (227.center);
		\draw [style=hadamard edge] (227.center) to (228.center);
		\draw [style=gray edge] (243.center) to (242.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (242.center) to (245.center);
		\draw [style=gray edge] (245.center) to (244.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (244.center) to (243.center);
		\draw [style=gray edge] (249) to (248.center);
		\draw [style=gray edge] (253.center) to (252.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (252.center) to (255.center);
		\draw [style=gray edge] (255.center) to (254.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (254.center) to (253.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (256.center) to (251);
		\draw [style=gray edge] (225) to (258.center);
		\draw [style=gray edge] (247) to (263.center);
		\draw [style=gray edge] (264.center) to (247);
		\draw [style=gray edge] (246.center) to (217);
		\draw [style=hadamard edge] (267.center) to (270.center);
		\draw [style=hadamard edge] (269.center) to (270.center);
		\draw [style=hadamard edge] (267.center) to (268.center);
		\draw [style=hadamard edge] (268.center) to (269.center);
		\draw [style=pointer edge] (289.center) to (290.center);
		\draw [style=pointer edge] (291.center) to (292.center);
		\draw [style=hadamard edge] (305.center) to (308.center);
		\draw [style=hadamard edge] (307.center) to (308.center);
		\draw [style=hadamard edge] (305.center) to (306.center);
		\draw [style=hadamard edge] (306.center) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-boundary-complement-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (7.5, 2.75) {};
		\node [style=none] (202) at (7.5, 0.75) {};
		\node [style=none] (203) at (9, 0.75) {};
		\node [style=none] (204) at (9, 2.75) {};
		\node [style=small black dot] (214) at (-1.75, 0) {};
		\node [style=small black dot] (217) at (-1.75, 1.25) {};
		\node [style=none] (218) at (-7.25, 1.75) {};
		\node [style=none] (219) at (-6.25, 1.75) {};
		\node [style=none] (220) at (-6.25, 1.75) {};
		\node [style=none] (221) at (6, 1.75) {};
		\node [style=none] (222) at (7, 1.75) {};
		\node [style=none] (223) at (-7.25, 1.75) {};
		\node [style=none] (224) at (-6.25, 1.75) {};
		\node [style=small black dot] (225) at (1.25, 1.25) {};
		\node [style=none] (226) at (-9, 3.5) {};
		\node [style=none] (227) at (-9, 0.25) {};
		\node [style=none] (228) at (-7.75, 0.25) {};
		\node [style=none] (229) at (-7.75, 3.5) {};
		\node [style=small black dot] (230) at (-8.5, 2.25) {};
		\node [style=small black dot] (231) at (-8.5, 1.25) {};
		\node [style=small black dot] (232) at (8, 1.5) {};
		\node [style=none] (234) at (-8.25, 1.75) {};
		\node [style=none] (235) at (-8.25, 2.75) {$n_0$};
		\node [style=none] (236) at (-8.25, 1.75) {$n_1$};
		\node [style=none] (237) at (8.25, 2) {$m_0$};
		\node [style=none] (239) at (-7.25, 1.75) {};
		\node [style=none] (240) at (-6.25, 1.75) {};
		\node [style=none] (241) at (-6.25, 1.75) {};
		\node [style=none] (242) at (-4.25, 2.5) {};
		\node [style=none] (243) at (-4.25, 1) {};
		\node [style=none] (244) at (-3.25, 1) {};
		\node [style=none] (245) at (-3.25, 2.5) {};
		\node [style=none] (246) at (-3.25, 1.25) {};
		\node [style=small black dot] (247) at (0, 3) {};
		\node [style=none] (248) at (-4.25, 1.75) {};
		\node [style=small black dot] (249) at (-5.25, 1.75) {};
		\node [style=none] (250) at (-0.25, 3.5) {$n_0$};
		\node [style=small black dot] (251) at (5, 1.5) {};
		\node [style=none] (252) at (3, 2.5) {};
		\node [style=none] (253) at (3, 0.75) {};
		\node [style=none] (254) at (4, 0.75) {};
		\node [style=none] (255) at (4, 2.5) {};
		\node [style=none] (256) at (4, 1.5) {};
		\node [style=small black dot] (257) at (5, 1.5) {};
		\node [style=none] (258) at (3, 1.25) {};
		\node [style=none] (259) at (5, 2) {$m_0$};
		\node [style=none] (263) at (3, 2) {};
		\node [style=none] (264) at (-3.25, 2.25) {};
		\node [style=none] (266) at (-5.25, 1.25) {$n_1$};
		\node [style=none] (267) at (-1.75, -2.25) {};
		\node [style=none] (268) at (-1.75, -5.5) {};
		\node [style=none] (269) at (-0.5, -5.5) {};
		\node [style=none] (270) at (-0.5, -2.25) {};
		\node [style=small black dot] (271) at (-1.25, -3.5) {};
		\node [style=small black dot] (272) at (-1.25, -4.75) {};
		\node [style=none] (273) at (-1, -4.25) {};
		\node [style=none] (274) at (-1, -3) {$i_0$};
		\node [style=none] (275) at (-1, -4.25) {$i_1$};
		\node [style=none] (289) at (-1, -1.75) {};
		\node [style=none] (290) at (-1, -0.75) {};
		\node [style=none] (291) at (1, -1.75) {};
		\node [style=none] (292) at (1, -0.75) {};
		\node [style=none] (297) at (-6.75, 2.5) {$d_1$};
		\node [style=none] (298) at (6.5, 2.5) {$d_2$};
		\node [style=none] (299) at (-1.75, -1.25) {};
		\node [style=none] (300) at (-1.75, -1.25) {$c_1$};
		\node [style=none] (301) at (1.75, -1.25) {$c_2$};
		\node [style=none] (302) at (-1.25, 0.25) {$i_1$};
		\node [style=none] (303) at (-1.25, 1.25) {$i_0$};
		\node [style=none] (304) at (1, 0.5) {$j_0,j_1$};
		\node [style=none] (305) at (0.5, -2.25) {};
		\node [style=none] (306) at (0.5, -5.5) {};
		\node [style=none] (307) at (1.75, -5.5) {};
		\node [style=none] (308) at (1.75, -2.25) {};
		\node [style=small black dot] (309) at (1, -3.5) {};
		\node [style=small black dot] (310) at (1, -4.75) {};
		\node [style=none] (311) at (1.25, -4.25) {};
		\node [style=none] (312) at (1.25, -3) {$j_0$};
		\node [style=none] (313) at (1.25, -4.25) {$j_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (201.center) to (204.center);
		\draw [style=hadamard edge] (203.center) to (204.center);
		\draw [style=hadamard edge] (201.center) to (202.center);
		\draw [style=hadamard edge] (202.center) to (203.center);
		\draw [style=pointer edge] (223.center) to (224.center);
		\draw [style=pointer edge] (222.center) to (221.center);
		\draw [style=hadamard edge] (226.center) to (229.center);
		\draw [style=hadamard edge] (228.center) to (229.center);
		\draw [style=hadamard edge] (226.center) to (227.center);
		\draw [style=hadamard edge] (227.center) to (228.center);
		\draw [style=gray edge] (243.center) to (242.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (242.center) to (245.center);
		\draw [style=gray edge] (245.center) to (244.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (244.center) to (243.center);
		\draw [style=gray edge] (249) to (248.center);
		\draw [style=gray edge] (253.center) to (252.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (252.center) to (255.center);
		\draw [style=gray edge] (255.center) to (254.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (254.center) to (253.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (256.center) to (251);
		\draw [style=gray edge] (225) to (258.center);
		\draw [style=gray edge] (247) to (263.center);
		\draw [style=gray edge] (264.center) to (247);
		\draw [style=gray edge] (246.center) to (217);
		\draw [style=hadamard edge] (267.center) to (270.center);
		\draw [style=hadamard edge] (269.center) to (270.center);
		\draw [style=hadamard edge] (267.center) to (268.center);
		\draw [style=hadamard edge] (268.center) to (269.center);
		\draw [style=pointer edge] (289.center) to (290.center);
		\draw [style=pointer edge] (291.center) to (292.center);
		\draw [style=hadamard edge] (305.center) to (308.center);
		\draw [style=hadamard edge] (307.center) to (308.center);
		\draw [style=hadamard edge] (305.center) to (306.center);
		\draw [style=hadamard edge] (306.center) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-diagram-ex-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2, 1) {};
		\node [style=none] (230) at (2, -0.75) {};
		\node [style=none] (231) at (3, -0.75) {};
		\node [style=none] (232) at (3, 1) {};
		\node [style=none] (233) at (3, 0) {};
		\node [style=none] (235) at (2, 0.75) {};
		\node [style=none] (236) at (-2.75, 1) {};
		\node [style=none] (237) at (-2.75, -0.75) {};
		\node [style=none] (238) at (-1.75, -0.75) {};
		\node [style=none] (239) at (-1.75, 1) {};
		\node [style=none] (241) at (-2.75, 0) {};
		\node [style=none] (242) at (-1.75, 0.75) {};
		\node [style=none] (245) at (-3.75, 0) {};
		\node [style=none] (246) at (4, 0) {};
		\node [style=none] (250) at (-0.5, -0.25) {};
		\node [style=none] (251) at (-0.5, -1.25) {};
		\node [style=none] (252) at (0.5, -1.25) {};
		\node [style=none] (253) at (0.5, -0.25) {};
		\node [style=none] (254) at (-1.75, 0) {};
		\node [style=none] (256) at (-0.5, -0.75) {};
		\node [style=none] (257) at (-1.75, -0.5) {};
		\node [style=small black dot] (258) at (1.25, -0.25) {};
		\node [style=none] (262) at (0, -0.75) {$d$};
		\node [style=none] (263) at (2, -0.25) {};
		\node [style=none] (264) at (0.5, -0.75) {};
		\node [style=none] (265) at (-3.5, 0.25) {\scriptsize $c_0$};
		\node [style=none] (266) at (0, 1) {\scriptsize $c_0$};
		\node [style=none] (267) at (-1, -0.25) {\scriptsize $c_0$};
		\node [style=none] (268) at (1.75, 0.25) {\scriptsize $c_1$};
		\node [style=none] (269) at (3.75, 0.25) {\scriptsize $c_1$};
		\node [style=none] (270) at (-1.25, 0.25) {\scriptsize $c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (241.center);
		\draw (233.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw [in=135, out=0] (254.center) to (258);
		\draw (258) to (263.center);
		\draw [in=-120, out=0] (264.center) to (258);
		\draw (242.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-diagram-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2, 1) {};
		\node [style=none] (230) at (2, -0.5) {};
		\node [style=none] (231) at (3, -0.5) {};
		\node [style=none] (232) at (3, 1) {};
		\node [style=none] (233) at (3, 0.25) {};
		\node [style=none] (235) at (2, 0.75) {};
		\node [style=none] (236) at (-2.75, 1) {};
		\node [style=none] (237) at (-2.75, -0.5) {};
		\node [style=none] (238) at (-1.75, -0.5) {};
		\node [style=none] (239) at (-1.75, 1) {};
		\node [style=none] (241) at (-2.75, 0.25) {};
		\node [style=none] (242) at (-1.75, 0.75) {};
		\node [style=none] (245) at (-3.75, 0.25) {};
		\node [style=none] (246) at (4, 0.25) {};
		\node [style=none] (250) at (-0.5, 0) {};
		\node [style=none] (251) at (-0.5, -1) {};
		\node [style=none] (252) at (0.5, -1) {};
		\node [style=none] (253) at (0.5, 0) {};
		\node [style=none] (254) at (-1.75, 0.25) {};
		\node [style=none] (256) at (-0.5, -0.5) {};
		\node [style=none] (257) at (-1.75, -0.25) {};
		\node [style=small black dot] (258) at (1.25, 0) {};
		\node [style=none] (262) at (0, -0.5) {$B$};
		\node [style=none] (263) at (2, 0) {};
		\node [style=none] (264) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (241.center);
		\draw (233.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw [in=135, out=0] (254.center) to (258);
		\draw (258) to (263.center);
		\draw [in=-120, out=0] (264.center) to (258);
		\draw (242.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2, 1.25) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=none] (231) at (3, -1.5) {};
		\node [style=none] (232) at (3, 1.25) {};
		\node [style=none] (233) at (3, 0.25) {};
		\node [style=none] (235) at (2, 1) {};
		\node [style=none] (236) at (-3, 1.25) {};
		\node [style=none] (237) at (-3, -0.5) {};
		\node [style=none] (238) at (-2, -0.5) {};
		\node [style=none] (239) at (-2, 1.25) {};
		\node [style=none] (241) at (-3, 0.25) {};
		\node [style=none] (242) at (-2, 1) {};
		\node [style=none] (245) at (-4, 0.25) {};
		\node [style=none] (246) at (4, 0.25) {};
		\node [style=none] (250) at (-0.5, 0) {};
		\node [style=none] (251) at (-0.5, -1.5) {};
		\node [style=none] (252) at (0.5, -1.5) {};
		\node [style=none] (253) at (0.5, 0) {};
		\node [style=none] (254) at (-2, 0.5) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (257) at (-2, -0.25) {};
		\node [style=small black dot] (258) at (1, 0) {};
		\node [style=none] (262) at (0, -0.75) {};
		\node [style=none] (263) at (2, 0) {};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=none] (265) at (-0.5, -1.25) {};
		\node [style=small black dot] (266) at (-1.25, -1.25) {};
		\node [style=none] (267) at (-3.75, 0.5) {\scriptsize $m$};
		\node [style=none] (270) at (3.75, 0.5) {\scriptsize $n$};
		\node [style=none] (271) at (0, 1.25) {\scriptsize $k$};
		\node [style=none] (272) at (0.5, -1.25) {};
		\node [style=none] (273) at (2, -1.25) {};
		\node [style=none] (274) at (1.5, 0.25) {\scriptsize $l$};
		\node [style=none] (275) at (1.15, -1) {\scriptsize $j-l$};
		\node [style=none] (276) at (-1.25, 0) {\scriptsize $i-p$};
		\node [style=none] (277) at (-0.75, -1) {\scriptsize $p$};
		\node [style=none] (278) at (2.5, 0) {};
		\node [style=none] (279) at (-2.5, 0.25) {};
		\node [style=none] (280) at (0.5, -0.75) {};
		\node [style=none] (281) at (-1.5, 0.75) {};
		\node [style=none] (282) at (1.75, 0.75) {};
		\node [style=none] (283) at (1.75, -1.75) {};
		\node [style=none] (284) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (229.center);
		\draw (229.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (241.center);
		\draw (233.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw [in=120, out=0, looseness=0.50] (254.center) to (258);
		\draw (258) to (263.center);
		\draw [in=-120, out=0] (264.center) to (258);
		\draw (242.center) to (235.center);
		\draw (266) to (265.center);
		\draw (272.center) to (273.center);
		\draw [bend right, looseness=1.25] (280.center) to (258);
		\draw [dashed] (281.center) to (282.center);
		\draw [dashed] (282.center) to (283.center);
		\draw [dashed] (283.center) to (284.center);
		\draw [dashed] (284.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-ex-1-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.25) {};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=none] (6) at (5.25, -0.75) {};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=small black dot] (8) at (-4.5, 0) {$c_0$};
		\node [style=small black dot] (31) at (4.5, 0) {$c_1$};
		\node [style=none] (42) at (-4.5, 0.75) {$m_0$};
		\node [style=none] (47) at (4.5, 0.75) {$n_0$};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (52) at (3.25, 0) {};
		\node [style=none] (53) at (-3.25, 0) {};
		\node [style=none] (54) at (-2.25, 0) {};
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (-0.5, -0.5) {};
		\node [style=none] (79) at (0.5, -0.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=small black dot] (85) at (-1.5, 0) {$c_0$};
		\node [style=small black dot] (86) at (1.5, 0) {$c_1$};
		\node [style=none] (95) at (-1.5, 0.75) {$m_0$};
		\node [style=none] (104) at (1.5, 0.75) {$n_0$};
		\node [style=none] (105) at (0.5, 0) {};
		\node [style=none] (108) at (0, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (105.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-5.25, -0.5) {};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=none] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=small black dot] (8) at (-4.75, 0) {};
		\node [style=vertex] (31) at (2.75, 0) {};
		\node [style=none] (40) at (-4.5, 0.25) {};
		\node [style=none] (42) at (-4.5, 0.25) {0};
		\node [style=none] (47) at (3, 0.25) {$1$};
		\node [style=none] (48) at (-3.75, 0) {};
		\node [style=none] (49) at (-2.75, 0) {};
		\node [style=none] (50) at (-2.75, 0) {};
		\node [style=none] (51) at (0.75, 0) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (53) at (-3.75, 0) {};
		\node [style=none] (54) at (-2.75, 0) {};
		\node [style=none] (77) at (-1.5, 0.5) {};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-0.5, -0.5) {};
		\node [style=none] (80) at (-0.5, 0.5) {};
		\node [style=none] (84) at (-1.5, 0) {};
		\node [style=small black dot] (85) at (-2.25, 0) {};
		\node [style=small black dot] (86) at (0.25, 0) {};
		\node [style=none] (95) at (-2.25, 0.5) {$0$};
		\node [style=none] (105) at (-0.5, 0) {};
		\node [style=none] (108) at (-1, 0) {$B$};
		\node [style=none] (112) at (0.25, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (105.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-ex-2-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-3.75, 1.5) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=none] (6) at (5.25, -0.75) {};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=small black dot] (8) at (-5.25, -0.75) {$c_0$};
		\node [style=small black dot] (31) at (4.5, 0) {$c_1$};
		\node [style=none] (42) at (-4.5, -0.25) {$m_0$};
		\node [style=none] (47) at (4.5, 0.75) {$n_0$};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (52) at (3.25, 0) {};
		\node [style=none] (53) at (-3.25, 0) {};
		\node [style=none] (54) at (-2.25, 0) {};
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (-0.5, -0.5) {};
		\node [style=none] (79) at (0.5, -0.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=small black dot] (85) at (-1.5, 0) {$c_0$};
		\node [style=small black dot] (86) at (1.5, 0) {$c_1$};
		\node [style=none] (95) at (-1.5, 0.75) {$m_0$};
		\node [style=none] (104) at (1.5, 0.75) {$m_1,n_0$};
		\node [style=none] (105) at (0.5, 0) {};
		\node [style=none] (108) at (0, 0) {$d$};
		\node [style=small black dot] (109) at (-5.25, 0.5) {$c_1$};
		\node [style=none] (110) at (-4.5, 1) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (105.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.25) {};
		\node [style=none] (1) at (-5.25, -1) {};
		\node [style=none] (2) at (-4.25, -1) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=small black dot] (8) at (-4.75, 0.5) {};
		\node [style=vertex] (31) at (3, 0) {};
		\node [style=none] (40) at (-4.5, 0.75) {};
		\node [style=none] (42) at (-4.5, 0.75) {0};
		\node [style=none] (47) at (3.25, 0.25) {$2$};
		\node [style=none] (48) at (-3.75, 0) {};
		\node [style=none] (49) at (-2.75, 0) {};
		\node [style=none] (50) at (-2.75, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (-3.75, 0) {};
		\node [style=none] (54) at (-2.75, 0) {};
		\node [style=none] (77) at (-1.5, 0.5) {};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-0.5, -0.5) {};
		\node [style=none] (80) at (-0.5, 0.5) {};
		\node [style=none] (84) at (-1.5, 0) {};
		\node [style=small black dot] (85) at (-2.25, 0) {};
		\node [style=small black dot] (86) at (0.25, 0) {};
		\node [style=none] (95) at (-2.25, 0.5) {$0$};
		\node [style=none] (105) at (-0.5, 0) {};
		\node [style=none] (108) at (-1, 0) {$B$};
		\node [style=small black dot] (109) at (-4.75, -0.5) {};
		\node [style=none] (110) at (-4.5, -0.25) {};
		\node [style=none] (111) at (-4.5, -0.25) {1};
		\node [style=none] (112) at (0.25, 0.5) {$1,2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (105.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-ex-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.25) {};
		\node [style=none] (1) at (-8, -0.75) {};
		\node [style=none] (2) at (-6.5, -0.75) {};
		\node [style=none] (3) at (-6.5, 1.25) {};
		\node [style=none] (4) at (6.5, 1.25) {};
		\node [style=none] (5) at (6.5, -0.75) {};
		\node [style=none] (6) at (8, -0.75) {};
		\node [style=none] (7) at (8, 1.25) {};
		\node [style=small black dot] (8) at (-7.25, 0) {$c_0$};
		\node [style=small black dot] (31) at (7.25, 0) {$c_1$};
		\node [style=none] (42) at (-7.25, 0.75) {$n_0$};
		\node [style=none] (47) at (7.25, 0.75) {$n_0$};
		\node [style=none] (48) at (-6, 0) {};
		\node [style=none] (49) at (-5, 0) {};
		\node [style=none] (50) at (-5, 0) {};
		\node [style=none] (51) at (5, 0) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=none] (53) at (-6, 0) {};
		\node [style=none] (54) at (-5, 0) {};
		\node [style=none] (77) at (-0.5, -0.5) {};
		\node [style=none] (78) at (-0.5, -1.5) {};
		\node [style=none] (79) at (0.5, -1.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (84) at (-0.5, -1) {};
		\node [style=small black dot] (85) at (-1.5, -1) {$c_0$};
		\node [style=small black dot] (86) at (1.5, 0) {$c_1$};
		\node [style=none] (87) at (-3.25, 0.5) {};
		\node [style=none] (88) at (-3.25, -0.5) {};
		\node [style=none] (89) at (-2.25, -0.5) {};
		\node [style=none] (90) at (-2.25, 0.5) {};
		\node [style=none] (91) at (-2.25, -0.5) {};
		\node [style=small black dot] (92) at (-0.25, 0.75) {$c_0$};
		\node [style=none] (93) at (-3.25, 0) {};
		\node [style=small black dot] (94) at (-4.25, 0) {$c_0$};
		\node [style=none] (95) at (-4.25, 0.75) {$m_0$};
		\node [style=small black dot] (96) at (4.25, 0) {};
		\node [style=none] (97) at (2.25, 0.5) {};
		\node [style=none] (98) at (2.25, -0.5) {};
		\node [style=none] (99) at (3.25, -0.5) {};
		\node [style=none] (100) at (3.25, 0.5) {};
		\node [style=none] (101) at (3.25, 0) {};
		\node [style=small black dot] (102) at (4.25, 0) {$c_1$};
		\node [style=none] (103) at (2.25, 0) {};
		\node [style=none] (104) at (4.25, 0.75) {$n_0$};
		\node [style=none] (105) at (0.5, -1) {};
		\node [style=none] (106) at (2.25, 0.5) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (0, -1) {$d$};
		\node [style=none] (109) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (88.center) to (87.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (87.center) to (90.center);
		\draw [style=gray edge] (90.center) to (89.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (89.center) to (88.center);
		\draw [style=gray edge] (94) to (93.center);
		\draw [style=gray edge] (98.center) to (97.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (97.center) to (100.center);
		\draw [style=gray edge] (100.center) to (99.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (99.center) to (98.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (101.center) to (96);
		\draw [style=gray edge] (105.center) to (86);
		\draw [style=gray edge] (86) to (103.center);
		\draw [style=gray edge] (92) to (106.center);
		\draw [style=gray edge] (107.center) to (92);
		\draw [style=gray edge] (91.center) to (85);
		\draw [style=gray edge] (109.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-decomposition-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (1) at (-7.5, -0.75) {};
		\node [style=none] (2) at (-6.25, -0.75) {};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style=none] (4) at (6.25, 0.75) {};
		\node [style=none] (5) at (6.25, -0.75) {};
		\node [style=none] (6) at (7.5, -0.75) {};
		\node [style=none] (7) at (7.5, 0.75) {};
		\node [style=small black dot] (8) at (-7, 0) {};
		\node [style=small black dot] (31) at (6.75, 0) {};
		\node [style=none] (40) at (-6.5, 0.25) {};
		\node [style=none] (42) at (-6.5, 0.25) {0};
		\node [style=none] (47) at (7.25, 0.25) {$1$};
		\node [style=none] (48) at (-5.75, 0) {};
		\node [style=none] (49) at (-4.75, 0) {};
		\node [style=none] (50) at (-4.75, 0) {};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=none] (52) at (5.75, 0) {};
		\node [style=none] (53) at (-5.75, 0) {};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (77) at (-0.5, -0.5) {};
		\node [style=none] (78) at (-0.5, -1.5) {};
		\node [style=none] (79) at (0.5, -1.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (84) at (-0.5, -1) {};
		\node [style=small black dot] (85) at (-1.5, -1) {};
		\node [style=small black dot] (86) at (1.5, 0) {};
		\node [style=none] (87) at (-3.25, 0.75) {};
		\node [style=none] (88) at (-3.25, -0.75) {};
		\node [style=none] (89) at (-2.25, -0.75) {};
		\node [style=none] (90) at (-2.25, 0.75) {};
		\node [style=none] (91) at (-2.25, -0.5) {};
		\node [style=small black dot] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (-3.25, 0) {};
		\node [style=small black dot] (94) at (-4.25, 0) {};
		\node [style=none] (95) at (-4.25, 0.5) {$0$};
		\node [style=small black dot] (96) at (4.25, 0) {};
		\node [style=none] (97) at (2.25, 0.75) {};
		\node [style=none] (98) at (2.25, -0.75) {};
		\node [style=none] (99) at (3.25, -0.75) {};
		\node [style=none] (100) at (3.25, 0.75) {};
		\node [style=none] (101) at (3.25, 0) {};
		\node [style=small black dot] (102) at (4.25, 0) {};
		\node [style=none] (103) at (2.25, 0) {};
		\node [style=none] (104) at (4.25, 0.5) {$1$};
		\node [style=none] (105) at (0.5, -1) {};
		\node [style=none] (106) at (2.25, 0.5) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (0, -1) {$B$};
		\node [style=none] (109) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge] (78.center) to (77.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (77.center) to (80.center);
		\draw [style=gray edge] (80.center) to (79.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (79.center) to (78.center);
		\draw [style=gray edge] (85) to (84.center);
		\draw [style=gray edge] (88.center) to (87.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (87.center) to (90.center);
		\draw [style=gray edge] (90.center) to (89.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (89.center) to (88.center);
		\draw [style=gray edge] (94) to (93.center);
		\draw [style=gray edge] (98.center) to (97.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (97.center) to (100.center);
		\draw [style=gray edge] (100.center) to (99.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (99.center) to (98.center);
		\draw [style=gray edge, in=-180, out=0, looseness=0.50] (101.center) to (96);
		\draw [style=gray edge] (105.center) to (86);
		\draw [style=gray edge] (86) to (103.center);
		\draw [style=gray edge] (92) to (106.center);
		\draw [style=gray edge] (107.center) to (92);
		\draw [style=gray edge] (91.center) to (85);
		\draw [style=gray edge] (109.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19, 5) {};
		\node [style=none] (1) at (-19, 0) {};
		\node [style=none] (2) at (-18, 0) {};
		\node [style=none] (3) at (-18, 5) {};
		\node [style=none] (4) at (12.75, 5) {};
		\node [style=none] (5) at (12.75, 0) {};
		\node [style=none] (6) at (13.75, 0) {};
		\node [style=none] (7) at (13.75, 5) {};
		\node [style=small black dot] (8) at (-18.5, 4.5) {};
		\node [style=small black dot] (9) at (-18.5, 3.5) {};
		\node [style=small black dot] (10) at (-18.5, 2.5) {};
		\node [style=small black dot] (11) at (-18.5, 1.5) {};
		\node [style=small black dot] (12) at (-18.5, 0.5) {};
		\node [style=small black dot] (13) at (-1, 1) {};
		\node [style=none] (14) at (-3.5, 1.75) {};
		\node [style=none] (15) at (-3.5, 0.25) {};
		\node [style=none] (16) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=small black dot] (19) at (-12.75, 0.5) {};
		\node [style=none] (20) at (-15, 1.25) {};
		\node [style=none] (21) at (-15, -0.25) {};
		\node [style=none] (22) at (-14, -0.25) {};
		\node [style=none] (23) at (-14, 1.25) {};
		\node [style=none] (24) at (-14, 0.25) {};
		\node [style=small black dot] (25) at (10.25, 2.5) {};
		\node [style=none] (26) at (7.75, 3.25) {};
		\node [style=none] (27) at (7.75, 1.75) {};
		\node [style=none] (28) at (8.75, 1.75) {};
		\node [style=none] (29) at (8.75, 3.25) {};
		\node [style=none] (30) at (8.75, 2.5) {};
		\node [style=vertex] (31) at (13.25, 2.5) {};
		\node [style=small black dot] (32) at (7, 2.5) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (7.75, 2.5) {};
		\node [style=small black dot] (35) at (-15.75, 0.5) {};
		\node [style=small black dot] (36) at (-15.75, 0.5) {};
		\node [style=none] (37) at (-15, 0.5) {};
		\node [style=none] (38) at (-3.5, 1) {};
		\node [style=small black dot] (39) at (-4.25, 1) {};
		\node [style=none] (40) at (-18.25, 4.75) {};
		\node [style=none] (41) at (-18.25, 4) {};
		\node [style=none] (42) at (-18.25, 4.75) {0};
		\node [style=none] (43) at (-18.25, 4) {1};
		\node [style=none] (44) at (-18.25, 3) {2};
		\node [style=none] (45) at (-18.25, 2) {3};
		\node [style=none] (46) at (-18.25, 1) {4};
		\node [style=none] (48) at (-17.5, 2.5) {};
		\node [style=none] (49) at (-16.5, 2.5) {};
		\node [style=none] (50) at (-16.5, 2.5) {};
		\node [style=none] (51) at (11.25, 2.5) {};
		\node [style=none] (52) at (12.25, 2.5) {};
		\node [style=none] (53) at (-17.5, 2.5) {};
		\node [style=none] (54) at (-16.5, 2.5) {};
		\node [style=none] (55) at (10.25, 3) {$e$};
		\node [style=none] (56) at (-1, 1.5) {$d$};
		\node [style=none] (57) at (-4, 1.25) {};
		\node [style=none] (58) at (-15.75, 1) {4};
		\node [style=none] (63) at (-4.25, 1.5) {$c$};
		\node [style=none] (64) at (-3, 1) {A};
		\node [style=none] (65) at (8.25, 2.5) {B};
		\node [style=none] (66) at (-14.5, 0.5) {C};
		\node [style=none] (67) at (4, 5) {};
		\node [style=none] (68) at (4, 0) {};
		\node [style=none] (69) at (5, 0) {};
		\node [style=none] (70) at (5, 5) {};
		\node [style=small black dot] (72) at (4.5, 4) {};
		\node [style=small black dot] (74) at (4.5, 1) {};
		\node [style=none] (83) at (5.5, 2.5) {};
		\node [style=none] (84) at (6.5, 2.5) {};
		\node [style=none] (85) at (6.5, 2.5) {};
		\node [style=none] (86) at (5.5, 2.5) {};
		\node [style=none] (87) at (6.5, 2.5) {};
		\node [style=none] (88) at (2, 5) {};
		\node [style=none] (89) at (2, 0) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, 5) {};
		\node [style=small black dot] (92) at (2.5, 4) {};
		\node [style=small black dot] (93) at (2.5, 1) {};
		\node [style=small black dot] (94) at (-12.75, 3) {};
		\node [style=none] (95) at (-8, 5) {};
		\node [style=none] (96) at (-8, 0) {};
		\node [style=none] (97) at (-7, 0) {};
		\node [style=none] (98) at (-7, 5) {};
		\node [style=small black dot] (99) at (-7.5, 4.25) {};
		\node [style=small black dot] (100) at (-7.5, 0.5) {};
		\node [style=none] (101) at (-10, 5) {};
		\node [style=none] (102) at (-10, 0) {};
		\node [style=none] (103) at (-9, 0) {};
		\node [style=none] (104) at (-9, 5) {};
		\node [style=small black dot] (105) at (-9.5, 4.25) {};
		\node [style=small black dot] (106) at (-9.5, 0.5) {};
		\node [style=none] (107) at (-8.5, 2.5) {;};
		\node [style=none] (108) at (3.5, 2.5) {;};
		\node [style=small black dot] (109) at (-3, 2.5) {};
		\node [style=none] (110) at (-6.5, 2.5) {};
		\node [style=none] (111) at (-5.5, 2.5) {};
		\node [style=none] (112) at (-5.5, 2.5) {};
		\node [style=none] (113) at (-6.5, 2.5) {};
		\node [style=none] (114) at (-5.5, 2.5) {};
		\node [style=none] (115) at (-11.5, 2.5) {};
		\node [style=none] (116) at (-10.5, 2.5) {};
		\node [style=none] (117) at (0.5, 2.5) {};
		\node [style=none] (118) at (1.5, 2.5) {};
		\node [style=small black dot] (119) at (-9.5, 3) {};
		\node [style=small black dot] (120) at (-7.5, 3) {};
		\node [style=small black dot] (121) at (2.5, 2.5) {};
		\node [style=small black dot] (122) at (4.5, 2.5) {};
		\node [style=small black dot] (123) at (-3, 4) {};
		\node [style=small black dot] (124) at (-12.75, 4.25) {};
		\node [style=none] (125) at (-13, 1) {1};
		\node [style=none] (126) at (-13, 4.5) {3};
		\node [style=none] (128) at (-13, 3.5) {2};
		\node [style=none] (129) at (4.5, 4.5) {$e$};
		\node [style=none] (130) at (4.5, 3) {$f$};
		\node [style=none] (131) at (4.5, 1.5) {$g$};
		\node [style=none] (132) at (7, 3) {$f,g$};
		\node [style=small black dot] (133) at (-9.5, 1.75) {};
		\node [style=small black dot] (134) at (-7.5, 1.75) {};
		\node [style=small black dot] (135) at (-12.75, 1.75) {};
		\node [style=none] (136) at (-14, 0.75) {};
		\node [style=none] (137) at (-12.25, 0.25) {$v_2''$};
		\node [style=none] (138) at (-12.25, 2.5) {$v_2'$};
		\node [style=none] (139) at (-12.25, 4) {$v_3$};
		\node [style=none] (140) at (-12.25, 1.5) {$v_0$};
		\node [style=none] (141) at (-15.75, 0) {$v_1$};
		\node [style=none] (142) at (-13, 2) {0};
		\node [style=none] (143) at (-7.25, 4.75) {$a$};
		\node [style=none] (144) at (-7.25, 3.5) {$b$};
		\node [style=none] (145) at (-7.25, 2.25) {$c$};
		\node [style=none] (146) at (-7.25, 1) {$d$};
		\node [style=none] (147) at (-2.75, 4.5) {$a$};
		\node [style=none] (148) at (-2.75, 3) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (3.center);
		\draw [style=hadamard edge] (2.center) to (3.center);
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (2.center);
		\draw [style=hadamard edge] (4.center) to (7.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
		\draw [style=gray edge] (15.center) to (14.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=gray edge] (17.center) to (16.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (16.center) to (15.center);
		\draw [style=gray edge, in=-135, out=-15, looseness=0.75] (18.center) to (13);
		\draw [style=gray edge] (21.center) to (20.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=gray edge] (23.center) to (22.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (22.center) to (21.center);
		\draw [style=gray edge, bend right=15, looseness=0.75] (24.center) to (19);
		\draw [style=gray edge] (27.center) to (26.center);
		\draw [style=gray edge, bend left=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=gray edge] (29.center) to (28.center);
		\draw [style=gray edge, in=270, out=270, looseness=0.75] (28.center) to (27.center);
		\draw [style=gray edge, in=180, out=0, looseness=0.75] (30.center) to (25);
		\draw [style=gray edge] (32) to (34.center);
		\draw [style=gray edge] (36) to (37.center);
		\draw [style=gray edge] (39) to (38.center);
		\draw [style=pointer edge] (53.center) to (54.center);
		\draw [style=pointer edge] (52.center) to (51.center);
		\draw [style=gray edge, in=150, out=0] (33.center) to (13);
		\draw [style=hadamard edge] (67.center) to (70.center);
		\draw [style=hadamard edge] (69.center) to (70.center);
		\draw [style=hadamard edge] (67.center) to (68.center);
		\draw [style=hadamard edge] (68.center) to (69.center);
		\draw [style=pointer edge] (86.center) to (87.center);
		\draw [style=hadamard edge] (88.center) to (91.center);
		\draw [style=hadamard edge] (90.center) to (91.center);
		\draw [style=hadamard edge] (88.center) to (89.center);
		\draw [style=hadamard edge] (89.center) to (90.center);
		\draw [style=hadamard edge] (95.center) to (98.center);
		\draw [style=hadamard edge] (97.center) to (98.center);
		\draw [style=hadamard edge] (95.center) to (96.center);
		\draw [style=hadamard edge] (96.center) to (97.center);
		\draw [style=hadamard edge] (101.center) to (104.center);
		\draw [style=hadamard edge] (103.center) to (104.center);
		\draw [style=hadamard edge] (101.center) to (102.center);
		\draw [style=hadamard edge] (102.center) to (103.center);
		\draw [style=pointer edge] (113.center) to (114.center);
		\draw [style=pointer edge] (116.center) to (115.center);
		\draw [style=pointer edge] (118.center) to (117.center);
		\draw [style=gray edge, bend left=15, looseness=0.75] (136.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

